Lissajous-type orbits on a sphere and their non-Riemannian geometry

A charged test particle is confined to the round sphere in a uniform ambient magnetic field. We reduce its motion to quadrature by elementary means and solve explicitly the family of trajectories which reaches the poles. On that family the azimuth advances at a constant rate and the latitude obeys a pendulum equation. The winding gained per oscillation is a complete elliptic integral of the first kind. That integral is a strictly increasing bijection onto the positive numbers. Every positive rational winding is therefore carried by exactly one value of the half-cyclotron frequency. Then we ask which geometry has these trajectories. No affine connection has them among its geodesics. A Finsler metric of Randers type has all of them. The threshold which separates the two dynamical regimes is precisely the condition for that metric to exist. The closed trajectories are its closed geodesics. The example places a non-Riemannian geometry within reach of an upper-level undergraduate or beginning graduate course in classical mechanics. We supply the derivations, the numerical recipes and the exercises.

==> figures/tikz/f10_axes.tikz <==
% F10: axes
  \draw[axis] (-1.04,0) -- (1.04,0);
  \draw[axis] (0,-1.02) -- (0,1.02);


==> figures/tikz/f10_cubic.tikz <==
% F10: f10_cubic, theta = 1.0, alpha = 0.6, u/2.6 against value/12.5
  \draw[cubicpart] (-1.0000,0.9064) -- (-0.9428,0.7876) -- (-0.8856,0.6806) -- (-0.8270,0.5825) -- (-0.7970,0.5365) -- (-0.7655,0.4913) -- (-0.7341,0.4490) -- (-0.7026,0.4094) -- (-0.6712,0.3726) -- (-0.6383,0.3368) -- (-0.6054,0.3036) -- (-0.5711,0.2716) -- (-0.5368,0.2423) -- (-0.5025,0.2153) -- (-0.4453,0.1754) -- (-0.3853,0.1395) -- (-0.3224,0.1075) -- (-0.2538,0.0782) -- (-0.1951,0.0569) -- (-0.1294,0.0359) -- (0.0879,-0.0239) -- (0.1665,-0.0474) -- (0.2437,-0.0744) -- (0.3138,-0.1036) -- (0.3838,-0.1387) -- (0.4510,-0.1791) -- (0.5154,-0.2252) -- (0.5768,-0.2768) -- (0.6355,-0.3338) -- (0.6912,-0.3957) -- (0.7455,-0.4640) -- (0.7984,-0.5386) -- (0.8499,-0.6195) -- (0.9014,-0.7089) -- (0.9514,-0.8046) -- (1.0000,-0.9064);


==> figures/tikz/f10_field.tikz <==
% F10: f10_field, theta = 1.0, alpha = 0.6, u/2.6 against value/12.5
  \draw[curveB] (-1.0000,0.8580) -- (-0.9500,0.7563) -- (-0.8985,0.6613) -- (-0.8456,0.5733) -- (-0.7927,0.4946) -- (-0.7384,0.4227) -- (-0.6826,0.3579) -- (-0.6254,0.3001) -- (-0.5954,0.2730) -- (-0.5654,0.2481) -- (-0.5054,0.2042) -- (-0.4739,0.1842) -- (-0.4425,0.1662) -- (-0.3781,0.1348) -- (-0.3438,0.1208) -- (-0.3095,0.1086) -- (-0.2738,0.0976) -- (-0.2380,0.0883) -- (-0.1623,0.0737) -- (-0.0822,0.0647) -- (-0.0007,0.0616) -- (0.0808,0.0646) -- (0.1608,0.0734) -- (0.2366,0.0880) -- (0.3081,0.1081) -- (0.3424,0.1202) -- (0.3767,0.1341) -- (0.4096,0.1492) -- (0.4425,0.1662) -- (0.4739,0.1842) -- (0.5054,0.2042) -- (0.5654,0.2481) -- (0.5954,0.2730) -- (0.6254,0.3001) -- (0.6826,0.3579) -- (0.7384,0.4227) -- (0.7927,0.4946) -- (0.8456,0.5733) -- (0.8985,0.6613) -- (0.9500,0.7563) -- (1.0000,0.8580);


==> figures/tikz/f10_full.tikz <==
% F10: f10_full, theta = 1.0, alpha = 0.6, u/2.6 against value/12.5
  \draw[orbit] (-1.0000,1.7644) -- (-0.9643,1.6151) -- (-0.9285,1.4753) -- (-0.8928,1.3447) -- (-0.8556,1.2182) -- (-0.8184,1.1008) -- (-0.7798,0.9882) -- (-0.7412,0.8847) -- (-0.7026,0.7896) -- (-0.6626,0.6997) -- (-0.6226,0.6180) -- (-0.5811,0.5416) -- (-0.5382,0.4707) -- (-0.4939,0.4057) -- (-0.4496,0.3483) -- (-0.4039,0.2965) -- (-0.3553,0.2488) -- (-0.3124,0.2124) -- (-0.2666,0.1790) -- (-0.2194,0.1495) -- (-0.1708,0.1238) -- (-0.1194,0.1010) -- (-0.0636,0.0806) -- (-0.0036,0.0626) -- (0.0622,0.0466) -- (0.1337,0.0325) -- (0.2152,0.0194) -- (0.3081,0.0071) -- (0.4153,-0.0047) -- (0.5411,-0.0164) -- (0.6841,-0.0279) -- (1.0000,-0.0484);


==> figures/tikz/f2a_potential.tikz <==
% F2a: U = alpha^2 sin^2 th for alpha = 0.7, 1.3, against the energy v^2 = 1
  \draw[curveA] (0.0000,0.0000) -- (0.0134,0.0009) -- (0.0267,0.0034) -- (0.0534,0.0137) -- (0.0818,0.0317) -- (0.1102,0.0564) -- (0.1419,0.0911) -- (0.1753,0.1342) -- (0.2104,0.1846) -- (0.3105,0.3359) -- (0.3422,0.3792) -- (0.3706,0.4134) -- (0.4040,0.4468) -- (0.4207,0.4602) -- (0.4374,0.4713) -- (0.4541,0.4799) -- (0.4691,0.4854) -- (0.4841,0.4888) -- (0.4992,0.4900) -- (0.5125,0.4892) -- (0.5259,0.4868) -- (0.5526,0.4767) -- (0.5810,0.4590) -- (0.6093,0.4344) -- (0.6411,0.3999) -- (0.6745,0.3570) -- (0.7095,0.3067) -- (0.8114,0.1529) -- (0.8431,0.1098) -- (0.8715,0.0757) -- (0.9048,0.0425) -- (0.9215,0.0292) -- (0.9382,0.0182) -- (0.9549,0.0098) -- (0.9699,0.0044) -- (0.9850,0.0011) -- (1.0000,0.0000);
  \draw[curveBdash] (0.0000,0.0000) -- (0.0134,0.0030) -- (0.0267,0.0119) -- (0.0401,0.0266) -- (0.0534,0.0472) -- (0.0668,0.0733) -- (0.0818,0.1092) -- (0.0952,0.1466) -- (0.1102,0.1945) -- (0.1419,0.3142) -- (0.1753,0.4628) -- (0.2104,0.6367) -- (0.3105,1.1586) -- (0.3422,1.3078) -- (0.3706,1.4258) -- (0.3873,1.4869) -- (0.4040,1.5409) -- (0.4207,1.5873) -- (0.4374,1.6255) -- (0.4541,1.6551) -- (0.4691,1.6741) -- (0.4841,1.6858) -- (0.4925,1.6891) -- (0.4992,1.6900) -- (0.5125,1.6874) -- (0.5259,1.6789) -- (0.5392,1.6645) -- (0.5526,1.6443) -- (0.5659,1.6185) -- (0.5810,1.5830) -- (0.5943,1.5459) -- (0.6093,1.4983) -- (0.6411,1.3792) -- (0.6745,1.2312) -- (0.7095,1.0576) -- (0.8114,0.5273) -- (0.8431,0.3785) -- (0.8715,0.2610) -- (0.8881,0.2002) -- (0.9048,0.1466) -- (0.9215,0.1006) -- (0.9382,0.0628) -- (0.9549,0.0337) -- (0.9699,0.0150) -- (0.9850,0.0038) -- (0.9933,0.0007) -- (1.0000,0.0000);
  \draw[energy] (0,1) -- (1,1);


==> figures/tikz/f2b_portrait.tikz <==
% F2b: pendulum phase portrait, separatrix highlighted (psi/pi, psidot/3)
  \draw[curveA] (-0.2293,0.0181) -- (-0.2261,0.0428) -- (-0.2211,0.0637) -- (-0.2145,0.0834) -- (-0.2063,0.1024) -- (-0.1965,0.1206) -- (-0.1833,0.1404) -- (-0.1702,0.1567) -- (-0.1554,0.1721) -- (-0.1389,0.1863) -- (-0.1208,0.1993) -- (-0.1028,0.2099) -- (-0.0830,0.2192) -- (-0.0633,0.2262) -- (-0.0419,0.2316) -- (-0.0222,0.2346) -- (-0.0008,0.2357) -- (0.0206,0.2347) -- (0.0419,0.2316) -- (0.0633,0.2262) -- (0.0830,0.2192) -- (0.1028,0.2099) -- (0.1208,0.1993) -- (0.1389,0.1863) -- (0.1554,0.1721) -- (0.1702,0.1567) -- (0.1833,0.1404) -- (0.1965,0.1206) -- (0.2063,0.1024) -- (0.2145,0.0834) -- (0.2211,0.0637) -- (0.2261,0.0428) -- (0.2293,0.0181) -- (0.2293,-0.0181) -- (0.2277,-0.0329) -- (0.2244,-0.0508) -- (0.2178,-0.0743) -- (0.2096,-0.0953) -- (0.1997,-0.1150) -- (0.1882,-0.1335) -- (0.1734,-0.1529) -- (0.1570,-0.1705) -- (0.1406,-0.1850) -- (0.1225,-0.1983) -- (0.1028,-0.2099) -- (0.0830,-0.2192) -- (0.0617,-0.2267) -- (0.0403,-0.2319) -- (0.0173,-0.2350) -- (-0.0058,-0.2356) -- (-0.0271,-0.2340) -- (-0.0485,-0.2302) -- (-0.0699,-0.2241) -- (-0.0912,-0.2156) -- (-0.1110,-0.2054) -- (-0.1307,-0.1926) -- (-0.1488,-0.1781) -- (-0.1652,-0.1621) -- (-0.1800,-0.1448) -- (-0.1932,-0.1260) -- (-0.2047,-0.1057) -- (-0.2145,-0.0834) -- (-0.2211,-0.0637) -- (-0.2261,-0.0428) -- (-0.2293,-0.0181);
  \draw[curveA] (-0.3855,0.0207) -- (-0.3822,0.0507) -- (-0.3740,0.0889) -- (-0.3625,0.1235) -- (-0.3494,0.1533) -- (-0.3313,0.1859) -- (-0.3115,0.2150) -- (-0.2869,0.2452) -- (-0.2606,0.2721) -- (-0.2326,0.2961) -- (-0.2014,0.3185) -- (-0.1702,0.3368) -- (-0.1373,0.3523) -- (-0.1044,0.3641) -- (-0.0699,0.3730) -- (-0.0353,0.3783) -- (-0.0008,0.3801) -- (0.0337,0.3784) -- (0.0682,0.3733) -- (0.1028,0.3646) -- (0.1356,0.3530) -- (0.1685,0.3377) -- (0.1997,0.3195) -- (0.2310,0.2974) -- (0.2589,0.2737) -- (0.2852,0.2471) -- (0.3083,0.2194) -- (0.3296,0.1886) -- (0.3477,0.1566) -- (0.3625,0.1235) -- (0.3740,0.0889) -- (0.3822,0.0507) -- (0.3855,0.0207) -- (0.3855,-0.0207) -- (0.3822,-0.0507) -- (0.3757,-0.0827) -- (0.3642,-0.1192) -- (0.3494,-0.1533) -- (0.3313,-0.1859) -- (0.3083,-0.2194) -- (0.2836,-0.2489) -- (0.2556,-0.2767) -- (0.2261,-0.3012) -- (0.1932,-0.3237) -- (0.1603,-0.3418) -- (0.1258,-0.3568) -- (0.0912,-0.3679) -- (0.0551,-0.3757) -- (0.0189,-0.3795) -- (-0.0173,-0.3796) -- (-0.0518,-0.3762) -- (-0.0880,-0.3688) -- (-0.1225,-0.3580) -- (-0.1570,-0.3434) -- (-0.1899,-0.3257) -- (-0.2228,-0.3037) -- (-0.2524,-0.2796) -- (-0.2803,-0.2524) -- (-0.3050,-0.2237) -- (-0.3263,-0.1937) -- (-0.3461,-0.1598) -- (-0.3625,-0.1235) -- (-0.3740,-0.0889) -- (-0.3822,-0.0507) -- (-0.3855,-0.0207);
  \draw[curveA] (-0.5960,0.0261) -- (-0.5894,0.0713) -- (-0.5779,0.1133) -- (-0.5598,0.1586) -- (-0.5351,0.2054) -- (-0.5055,0.2506) -- (-0.4694,0.2967) -- (-0.4299,0.3394) -- (-0.3855,0.3806) -- (-0.3411,0.4160) -- (-0.2935,0.4483) -- (-0.2458,0.4753) -- (-0.1981,0.4972) -- (-0.1488,0.5148) -- (-0.0995,0.5274) -- (-0.0501,0.5349) -- (-0.0008,0.5375) -- (0.0485,0.5351) -- (0.0978,0.5277) -- (0.1471,0.5153) -- (0.1965,0.4979) -- (0.2458,0.4753) -- (0.2935,0.4483) -- (0.3411,0.4160) -- (0.3855,0.3806) -- (0.4299,0.3394) -- (0.4694,0.2967) -- (0.5055,0.2506) -- (0.5351,0.2054) -- (0.5598,0.1586) -- (0.5779,0.1133) -- (0.5894,0.0713) -- (0.5960,0.0261) -- (0.5960,-0.0261) -- (0.5910,-0.0631) -- (0.5795,-0.1083) -- (0.5713,-0.1315) -- (0.5598,-0.1586) -- (0.5335,-0.2082) -- (0.5023,-0.2551) -- (0.4644,-0.3024) -- (0.4233,-0.3459) -- (0.3773,-0.3876) -- (0.3296,-0.4243) -- (0.2803,-0.4562) -- (0.2293,-0.4834) -- (0.1784,-0.5049) -- (0.1258,-0.5213) -- (0.0748,-0.5318) -- (0.0222,-0.5370) -- (-0.0288,-0.5366) -- (-0.0797,-0.5310) -- (-0.1307,-0.5200) -- (-0.1800,-0.5043) -- (-0.2293,-0.4834) -- (-0.2787,-0.4572) -- (-0.3280,-0.4254) -- (-0.3740,-0.3903) -- (-0.4201,-0.3491) -- (-0.4628,-0.3043) -- (-0.5006,-0.2574) -- (-0.5318,-0.2109) -- (-0.5565,-0.1656) -- (-0.5762,-0.1181) -- (-0.5894,-0.0713) -- (-0.5960,-0.0261);
  \draw[sep] (-1.1500,0.1556) -- (-1.0004,0.0004) -- (-0.8097,0.1963) -- (-0.7406,0.2642) -- (-0.6782,0.3229) -- (-0.6157,0.3784) -- (-0.5549,0.4291) -- (-0.4957,0.4746) -- (-0.4398,0.5138) -- (-0.3822,0.5501) -- (-0.3263,0.5810) -- (-0.2704,0.6074) -- (-0.2162,0.6286) -- (-0.1619,0.6452) -- (-0.1077,0.6572) -- (-0.0534,0.6643) -- (-0.0008,0.6667) -- (0.0518,0.6645) -- (0.1060,0.6574) -- (0.1603,0.6456) -- (0.2145,0.6292) -- (0.2688,0.6081) -- (0.3247,0.5818) -- (0.3806,0.5510) -- (0.4381,0.5149) -- (0.4940,0.4758) -- (0.5532,0.4304) -- (0.6140,0.3799) -- (0.6765,0.3244) -- (0.7390,0.2657) -- (0.8080,0.1980) -- (1.0004,0.0004) -- (1.1500,0.1556);
  \draw[sep] (-1.1500,-0.1556) -- (-1.0004,-0.0004) -- (-0.8097,-0.1963) -- (-0.7406,-0.2642) -- (-0.6782,-0.3229) -- (-0.6157,-0.3784) -- (-0.5549,-0.4291) -- (-0.4957,-0.4746) -- (-0.4398,-0.5138) -- (-0.3822,-0.5501) -- (-0.3263,-0.5810) -- (-0.2704,-0.6074) -- (-0.2162,-0.6286) -- (-0.1619,-0.6452) -- (-0.1077,-0.6572) -- (-0.0534,-0.6643) -- (-0.0008,-0.6667) -- (0.0518,-0.6645) -- (0.1060,-0.6574) -- (0.1603,-0.6456) -- (0.2145,-0.6292) -- (0.2688,-0.6081) -- (0.3247,-0.5818) -- (0.3806,-0.5510) -- (0.4381,-0.5149) -- (0.4940,-0.4758) -- (0.5532,-0.4304) -- (0.6140,-0.3799) -- (0.6765,-0.3244) -- (0.7390,-0.2657) -- (0.8080,-0.1980) -- (1.0004,-0.0004) -- (1.1500,-0.1556);
  \draw[curveB] (-1.1500,0.3969) -- (-1.1155,0.3844) -- (-1.0810,0.3748) -- (-1.0481,0.3686) -- (-1.0168,0.3656) -- (-0.9856,0.3655) -- (-0.9527,0.3685) -- (-0.9198,0.3746) -- (-0.8870,0.3837) -- (-0.8590,0.3934) -- (-0.8294,0.4056) -- (-0.7637,0.4380) -- (-0.6962,0.4765) -- (-0.5417,0.5714) -- (-0.4677,0.6149) -- (-0.3905,0.6561) -- (-0.3181,0.6897) -- (-0.2770,0.7063) -- (-0.2359,0.7208) -- (-0.1965,0.7327) -- (-0.1570,0.7425) -- (-0.1175,0.7502) -- (-0.0781,0.7557) -- (-0.0386,0.7590) -- (-0.0008,0.7601) -- (0.0370,0.7591) -- (0.0764,0.7559) -- (0.1159,0.7505) -- (0.1554,0.7429) -- (0.1948,0.7331) -- (0.2343,0.7213) -- (0.2754,0.7069) -- (0.3165,0.6904) -- (0.3888,0.6570) -- (0.4677,0.6149) -- (0.5417,0.5714) -- (0.6962,0.4765) -- (0.7653,0.4371) -- (0.8294,0.4056) -- (0.8590,0.3934) -- (0.8870,0.3837) -- (0.9198,0.3746) -- (0.9527,0.3685) -- (0.9856,0.3655) -- (1.0168,0.3656) -- (1.0481,0.3686) -- (1.0810,0.3748) -- (1.1155,0.3844) -- (1.1500,0.3969);
  \draw[curveB] (-1.1500,-0.3969) -- (-1.1155,-0.3844) -- (-1.0810,-0.3748) -- (-1.0481,-0.3686) -- (-1.0168,-0.3656) -- (-0.9856,-0.3655) -- (-0.9527,-0.3685) -- (-0.9198,-0.3746) -- (-0.8870,-0.3837) -- (-0.8590,-0.3934) -- (-0.8294,-0.4056) -- (-0.7637,-0.4380) -- (-0.6962,-0.4765) -- (-0.5417,-0.5714) -- (-0.4677,-0.6149) -- (-0.3905,-0.6561) -- (-0.3181,-0.6897) -- (-0.2770,-0.7063) -- (-0.2359,-0.7208) -- (-0.1965,-0.7327) -- (-0.1570,-0.7425) -- (-0.1175,-0.7502) -- (-0.0781,-0.7557) -- (-0.0386,-0.7590) -- (-0.0008,-0.7601) -- (0.0370,-0.7591) -- (0.0764,-0.7559) -- (0.1159,-0.7505) -- (0.1554,-0.7429) -- (0.1948,-0.7331) -- (0.2343,-0.7213) -- (0.2754,-0.7069) -- (0.3165,-0.6904) -- (0.3888,-0.6570) -- (0.4677,-0.6149) -- (0.5417,-0.5714) -- (0.6962,-0.4765) -- (0.7653,-0.4371) -- (0.8294,-0.4056) -- (0.8590,-0.3934) -- (0.8870,-0.3837) -- (0.9198,-0.3746) -- (0.9527,-0.3685) -- (0.9856,-0.3655) -- (1.0168,-0.3656) -- (1.0481,-0.3686) -- (1.0810,-0.3748) -- (1.1155,-0.3844) -- (1.1500,-0.3969);
  \draw[curveB] (-1.1500,0.5791) -- (-1.1138,0.5702) -- (-1.0777,0.5636) -- (-1.0415,0.5595) -- (-1.0070,0.5578) -- (-0.9724,0.5585) -- (-0.9363,0.5617) -- (-0.9001,0.5674) -- (-0.8639,0.5754) -- (-0.7998,0.5947) -- (-0.7275,0.6227) -- (-0.6535,0.6560) -- (-0.5006,0.7300) -- (-0.4316,0.7621) -- (-0.3592,0.7927) -- (-0.2935,0.8171) -- (-0.2178,0.8400) -- (-0.1439,0.8563) -- (-0.0715,0.8660) -- (-0.0008,0.8692) -- (0.0353,0.8684) -- (0.0715,0.8660) -- (0.1439,0.8563) -- (0.2178,0.8400) -- (0.2935,0.8171) -- (0.3592,0.7927) -- (0.4316,0.7621) -- (0.5006,0.7300) -- (0.6535,0.6560) -- (0.7275,0.6227) -- (0.7998,0.5947) -- (0.8639,0.5754) -- (0.9001,0.5674) -- (0.9363,0.5617) -- (0.9724,0.5585) -- (1.0070,0.5578) -- (1.0415,0.5595) -- (1.0777,0.5636) -- (1.1138,0.5702) -- (1.1500,0.5791);
  \draw[curveB] (-1.1500,-0.5791) -- (-1.1138,-0.5702) -- (-1.0777,-0.5636) -- (-1.0415,-0.5595) -- (-1.0070,-0.5578) -- (-0.9724,-0.5585) -- (-0.9363,-0.5617) -- (-0.9001,-0.5674) -- (-0.8639,-0.5754) -- (-0.7998,-0.5947) -- (-0.7275,-0.6227) -- (-0.6535,-0.6560) -- (-0.5006,-0.7300) -- (-0.4316,-0.7621) -- (-0.3592,-0.7927) -- (-0.2935,-0.8171) -- (-0.2178,-0.8400) -- (-0.1439,-0.8563) -- (-0.0715,-0.8660) -- (-0.0008,-0.8692) -- (0.0353,-0.8684) -- (0.0715,-0.8660) -- (0.1439,-0.8563) -- (0.2178,-0.8400) -- (0.2935,-0.8171) -- (0.3592,-0.7927) -- (0.4316,-0.7621) -- (0.5006,-0.7300) -- (0.6535,-0.6560) -- (0.7275,-0.6227) -- (0.7998,-0.5947) -- (0.8639,-0.5754) -- (0.9001,-0.5674) -- (0.9363,-0.5617) -- (0.9724,-0.5585) -- (1.0070,-0.5578) -- (1.0415,-0.5595) -- (1.0777,-0.5636) -- (1.1138,-0.5702) -- (1.1500,-0.5791);
  \draw[curveB] (-1.1500,0.7467) -- (-1.1122,0.7396) -- (-1.0744,0.7344) -- (-1.0366,0.7313) -- (-1.0004,0.7303) -- (-0.9642,0.7313) -- (-0.9264,0.7343) -- (-0.8886,0.7395) -- (-0.8508,0.7465) -- (-0.7834,0.7634) -- (-0.7078,0.7878) -- (-0.6321,0.8161) -- (-0.4151,0.9023) -- (-0.3461,0.9268) -- (-0.2820,0.9467) -- (-0.2096,0.9650) -- (-0.1389,0.9782) -- (-0.0699,0.9861) -- (-0.0008,0.9888) -- (0.0682,0.9863) -- (0.1373,0.9785) -- (0.2080,0.9654) -- (0.2803,0.9471) -- (0.3444,0.9273) -- (0.4135,0.9029) -- (0.6321,0.8161) -- (0.7078,0.7878) -- (0.7834,0.7634) -- (0.8508,0.7465) -- (0.8886,0.7395) -- (0.9264,0.7343) -- (0.9642,0.7313) -- (1.0004,0.7303) -- (1.0366,0.7313) -- (1.0744,0.7344) -- (1.1122,0.7396) -- (1.1500,0.7467);
  \draw[curveB] (-1.1500,-0.7467) -- (-1.1122,-0.7396) -- (-1.0744,-0.7344) -- (-1.0366,-0.7313) -- (-1.0004,-0.7303) -- (-0.9642,-0.7313) -- (-0.9264,-0.7343) -- (-0.8886,-0.7395) -- (-0.8508,-0.7465) -- (-0.7834,-0.7634) -- (-0.7078,-0.7878) -- (-0.6321,-0.8161) -- (-0.4151,-0.9023) -- (-0.3461,-0.9268) -- (-0.2820,-0.9467) -- (-0.2096,-0.9650) -- (-0.1389,-0.9782) -- (-0.0699,-0.9861) -- (-0.0008,-0.9888) -- (0.0682,-0.9863) -- (0.1373,-0.9785) -- (0.2080,-0.9654) -- (0.2803,-0.9471) -- (0.3444,-0.9273) -- (0.4135,-0.9029) -- (0.6321,-0.8161) -- (0.7078,-0.7878) -- (0.7834,-0.7634) -- (0.8508,-0.7465) -- (0.8886,-0.7395) -- (0.9264,-0.7343) -- (0.9642,-0.7313) -- (1.0004,-0.7303) -- (1.0366,-0.7313) -- (1.0744,-0.7344) -- (1.1122,-0.7396) -- (1.1500,-0.7467);
  \draw[axis] (-1.15,0) -- (1.15,0);
  \draw[axis] (0,-1.05) -- (0,1.05);


==> figures/tikz/f3a_rotation.tikz <==
% F3a: rotation regime, alpha = 0.60 < v
  \draw[orbitback] (0.6179,0.7862) -- (0.6418,0.7645) -- (0.6601,0.7408) -- (0.6726,0.7156) -- (0.6793,0.6890) -- (0.6804,0.6601) -- (0.6758,0.6296) -- (0.6655,0.5968) -- (0.6495,0.5615) -- (0.6151,0.5037) -- (0.5662,0.4367) -- (0.5043,0.3613) -- (0.3233,0.1531) -- (0.2325,0.0440) -- (0.1435,-0.0719) -- (0.0686,-0.1816) -- (-0.0022,-0.3031) -- (-0.0309,-0.3613) -- (-0.0553,-0.4179) -- (-0.0757,-0.4739) -- (-0.0914,-0.5275) -- (-0.1024,-0.5785) -- (-0.1090,-0.6279) -- (-0.1108,-0.6817) -- (-0.1064,-0.7323) -- (-0.0958,-0.7792) -- (-0.0793,-0.8209) -- (-0.0569,-0.8580) -- (-0.0289,-0.8900) -- (0.0046,-0.9167) -- (0.0431,-0.9376) -- (0.0862,-0.9526) -- (0.1344,-0.9615) -- (0.1849,-0.9640) -- (0.2395,-0.9600) -- (0.2948,-0.9500) -- (0.3529,-0.9334) -- (0.4117,-0.9108) -- (0.4703,-0.8825);
  \draw[orbitback] (0.9994,-0.0351) -- (0.9993,0.0334) -- (0.9942,0.1032) -- (0.9839,0.1727) -- (0.9686,0.2414) -- (0.9482,0.3090) -- (0.9231,0.3754) -- (0.8932,0.4401) -- (0.8579,0.5044) -- (0.8192,0.5648) -- (0.7753,0.6238) -- (0.7277,0.6795) -- (0.6766,0.7315) -- (0.6225,0.7794) -- (0.5661,0.8227) -- (0.5064,0.8618) -- (0.4467,0.8947);
  \draw[orbitback] (0.6291,-0.7773) -- (0.5860,-0.8061) -- (0.5324,-0.8317) -- (0.4673,-0.8544) -- (0.3925,-0.8737) -- (0.3077,-0.8896) -- (0.2143,-0.9018) -- (0.1159,-0.9097) -- (0.0149,-0.9134) -- (-0.0880,-0.9126) -- (-0.1868,-0.9074) -- (-0.2806,-0.8979) -- (-0.3675,-0.8841) -- (-0.4429,-0.8670) -- (-0.5086,-0.8462) -- (-0.5637,-0.8219) -- (-0.6068,-0.7949);
  \draw[orbitback] (-0.4964,0.8681) -- (-0.5446,0.8385) -- (-0.5928,0.8045) -- (-0.6396,0.7672) -- (-0.6832,0.7279) -- (-0.7260,0.6846) -- (-0.7652,0.6400) -- (-0.8030,0.5918) -- (-0.8369,0.5429) -- (-0.8679,0.4922) -- (-0.8959,0.4399) -- (-0.9208,0.3863) -- (-0.9423,0.3315) -- (-0.9606,0.2758) -- (-0.9754,0.2192) -- (-0.9867,0.1621) -- (-0.9944,0.1058);
  \draw[orbitback] (-0.4250,-0.9052) -- (-0.3697,-0.9286) -- (-0.3136,-0.9470) -- (-0.2600,-0.9592) -- (-0.2083,-0.9657) -- (-0.1589,-0.9664) -- (-0.1125,-0.9612) -- (-0.0697,-0.9502) -- (-0.0310,-0.9334) -- (0.0023,-0.9118) -- (0.0316,-0.8843) -- (0.0551,-0.8527) -- (0.0738,-0.8157) -- (0.0868,-0.7745) -- (0.0941,-0.7295) -- (0.0958,-0.6813) -- (0.0917,-0.6290) -- (0.0835,-0.5812) -- (0.0712,-0.5320) -- (0.0545,-0.4801) -- (0.0333,-0.4260) -- (-0.0205,-0.3151) -- (-0.0911,-0.1974) -- (-0.1650,-0.0913) -- (-0.2524,0.0214) -- (-0.3405,0.1265) -- (-0.5189,0.3309) -- (-0.5817,0.4069) -- (-0.6323,0.4756) -- (-0.6682,0.5349) -- (-0.6852,0.5716) -- (-0.6960,0.6049) -- (-0.7012,0.6367) -- (-0.7007,0.6662) -- (-0.6943,0.6943) -- (-0.6823,0.7202) -- (-0.6644,0.7447) -- (-0.6402,0.7682);
  \draw[orbit] (0.0000,0.9135) -- (0.1029,0.9113) -- (0.2014,0.9047) -- (0.2950,0.8938) -- (0.3800,0.8790) -- (0.4551,0.8608) -- (0.5206,0.8390) -- (0.5745,0.8144) -- (0.6179,0.7862);
  \draw[orbit] (0.4703,-0.8825) -- (0.5242,-0.8513) -- (0.5782,-0.8147) -- (0.6305,-0.7739) -- (0.6794,-0.7303) -- (0.7269,-0.6820) -- (0.7704,-0.6319) -- (0.8108,-0.5790) -- (0.8477,-0.5238) -- (0.8810,-0.4663) -- (0.9098,-0.4087) -- (0.9353,-0.3479) -- (0.9563,-0.2875) -- (0.9736,-0.2245) -- (0.9863,-0.1623) -- (0.9949,-0.0996) -- (0.9994,-0.0351);
  \draw[orbit] (0.4467,0.8947) -- (0.3899,0.9203) -- (0.3332,0.9405) -- (0.2773,0.9549) -- (0.2231,0.9632) -- (0.1711,0.9654) -- (0.1221,0.9614) -- (0.0767,0.9512) -- (0.0364,0.9354) -- (0.0006,0.9140) -- (-0.0304,0.8872) -- (-0.0561,0.8553) -- (-0.0769,0.8178) -- (-0.0914,0.7769) -- (-0.1003,0.7309) -- (-0.1033,0.6815) -- (-0.1002,0.6277) -- (-0.0929,0.5798) -- (-0.0811,0.5290) -- (-0.0646,0.4755) -- (-0.0440,0.4212) -- (-0.0189,0.3648) -- (0.0096,0.3083) -- (0.0804,0.1887) -- (0.1549,0.0809) -- (0.2431,-0.0334) -- (0.3320,-0.1398) -- (0.5117,-0.3461) -- (0.5740,-0.4219) -- (0.6240,-0.4902) -- (0.6589,-0.5482) -- (0.6756,-0.5847) -- (0.6860,-0.6177) -- (0.6909,-0.6485) -- (0.6900,-0.6777) -- (0.6834,-0.7054) -- (0.6711,-0.7309) -- (0.6529,-0.7550) -- (0.6291,-0.7773);
  \draw[orbit] (-0.6068,-0.7949) -- (-0.6306,-0.7738) -- (-0.6491,-0.7506) -- (-0.6615,-0.7264) -- (-0.6684,-0.7001) -- (-0.6698,-0.6723) -- (-0.6656,-0.6422) -- (-0.6557,-0.6096) -- (-0.6400,-0.5746) -- (-0.6059,-0.5172) -- (-0.5574,-0.4505) -- (-0.4960,-0.3753) -- (-0.3135,-0.1650) -- (-0.2217,-0.0545) -- (-0.1321,0.0630) -- (-0.0567,0.1745) -- (-0.0192,0.2366) -- (0.0141,0.2979) -- (0.0423,0.3564) -- (0.0667,0.4146) -- (0.0864,0.4709) -- (0.1017,0.5261) -- (0.1121,0.5786) -- (0.1176,0.6281) -- (0.1182,0.6832) -- (0.1123,0.7350) -- (0.1001,0.7817) -- (0.0816,0.8240) -- (0.0569,0.8614) -- (0.0263,0.8935) -- (-0.0099,0.9198) -- (-0.0513,0.9400) -- (-0.0972,0.9539) -- (-0.1484,0.9614) -- (-0.2017,0.9621) -- (-0.2590,0.9560) -- (-0.3168,0.9435) -- (-0.3771,0.9242) -- (-0.4363,0.8993) -- (-0.4964,0.8681);
  \draw[orbit] (-0.9944,0.1058) -- (-0.9994,0.0295) -- (-0.9984,-0.0456) -- (-0.9914,-0.1205) -- (-0.9786,-0.1947) -- (-0.9600,-0.2681) -- (-0.9351,-0.3417) -- (-0.9052,-0.4121) -- (-0.8693,-0.4818) -- (-0.8281,-0.5488) -- (-0.7810,-0.6141) -- (-0.7305,-0.6743) -- (-0.6748,-0.7315) -- (-0.6156,-0.7838) -- (-0.5537,-0.8305) -- (-0.4898,-0.8712) -- (-0.4250,-0.9052);
  \draw[orbit] (-0.6402,0.7682) -- (-0.5966,0.7982) -- (-0.5410,0.8254) -- (-0.4731,0.8497) -- (-0.3949,0.8704) -- (-0.3063,0.8876) -- (-0.2089,0.9007) -- (-0.1065,0.9094) -- (-0.0000,0.9135);


==> figures/tikz/f3b_libration.tikz <==
% F3b: libration regime, alpha = 1.184599 > v, closes at rho = 4/3
  \draw[orbitback] (0.4006,0.9162) -- (0.1714,0.8895) -- (0.0104,0.8676) -- (-0.1579,0.8405) -- (-0.3141,0.8108) -- (-0.4634,0.7771) -- (-0.5897,0.7424) -- (-0.6835,0.7092) -- (-0.7138,0.6947) -- (-0.7308,0.6826);
  \draw[orbitback] (0.0022,1.0000) -- (-0.0365,0.9976) -- (-0.0846,0.9899) -- (-0.1398,0.9772) -- (-0.1985,0.9605) -- (-0.3228,0.9160) -- (-0.4474,0.8604) -- (-0.5595,0.7995) -- (-0.6570,0.7353) -- (-0.6995,0.7024) -- (-0.7372,0.6695) -- (-0.7696,0.6367) -- (-0.7958,0.6056);
  \draw[orbitback] (0.7958,0.6056) -- (0.7696,0.6367) -- (0.7372,0.6695) -- (0.6995,0.7024) -- (0.6570,0.7353) -- (0.5595,0.7995) -- (0.4474,0.8604) -- (0.3228,0.9160) -- (0.1985,0.9605) -- (0.1398,0.9772) -- (0.0846,0.9899) -- (0.0365,0.9976) -- (-0.0022,1.0000);
  \draw[orbitback] (0.7308,0.6826) -- (0.7138,0.6947) -- (0.6835,0.7092) -- (0.5897,0.7424) -- (0.4634,0.7771) -- (0.3141,0.8108) -- (0.1579,0.8405) -- (-0.0104,0.8676) -- (-0.1714,0.8895) -- (-0.4006,0.9162);
  \draw[orbit] (0.0000,0.9135) -- (0.4006,0.9162);
  \draw[orbit] (-0.7308,0.6826) -- (-0.7341,0.6752) -- (-0.7284,0.6702) -- (-0.7143,0.6678) -- (-0.6919,0.6681) -- (-0.6284,0.6762) -- (-0.5450,0.6939) -- (-0.4575,0.7173) -- (-0.3653,0.7463) -- (-0.2743,0.7789) -- (-0.1875,0.8142) -- (-0.1130,0.8486) -- (-0.0501,0.8820) -- (0.0002,0.9137) -- (0.0353,0.9422) -- (0.0535,0.9661) -- (0.0561,0.9762) -- (0.0540,0.9846) -- (0.0474,0.9912) -- (0.0364,0.9961) -- (0.0022,1.0000);
  \draw[orbit] (-0.7958,0.6056) -- (-0.8200,0.5691) -- (-0.8360,0.5342) -- (-0.8435,0.5023) -- (-0.8426,0.4720) -- (-0.8332,0.4448) -- (-0.8154,0.4210) -- (-0.7892,0.4011) -- (-0.7563,0.3860) -- (-0.7164,0.3752) -- (-0.6700,0.3692) -- (-0.6177,0.3682) -- (-0.5622,0.3723) -- (-0.5028,0.3816) -- (-0.4425,0.3955) -- (-0.3824,0.4137) -- (-0.3218,0.4365) -- (-0.2656,0.4617) -- (-0.2128,0.4893) -- (-0.1622,0.5201) -- (-0.1165,0.5522) -- (-0.0745,0.5865) -- (-0.0371,0.6224) -- (-0.0063,0.6580) -- (0.0190,0.6941) -- (0.0380,0.7301) -- (0.0504,0.7653) -- (0.0559,0.7992) -- (0.0541,0.8311) -- (0.0451,0.8605) -- (0.0298,0.8856) -- (0.0071,0.9082) -- (-0.0206,0.9260) -- (-0.0644,0.9428) -- (-0.1157,0.9522) -- (-0.1729,0.9539) -- (-0.2344,0.9479) -- (-0.2981,0.9345) -- (-0.3623,0.9140) -- (-0.4251,0.8872) -- (-0.4851,0.8546) -- (-0.5390,0.8185) -- (-0.5893,0.7774) -- (-0.6317,0.7346) -- (-0.6684,0.6882) -- (-0.6973,0.6405) -- (-0.7180,0.5922) -- (-0.7303,0.5441) -- (-0.7342,0.4955) -- (-0.7301,0.4528) -- (-0.7185,0.4106) -- (-0.7003,0.3720) -- (-0.6747,0.3348) -- (-0.6425,0.3008) -- (-0.6044,0.2703) -- (-0.5606,0.2435) -- (-0.5119,0.2207) -- (-0.4588,0.2021) -- (-0.4000,0.1876) -- (-0.3379,0.1779) -- (-0.2753,0.1733) -- (-0.2089,0.1736) -- (-0.1437,0.1789) -- (-0.0785,0.1890) -- (-0.0139,0.2040) -- (0.0593,0.2277) -- (0.1271,0.2568) -- (0.1903,0.2917) -- (0.2476,0.3320) -- (0.2962,0.3758) -- (0.3367,0.4236) -- (0.3674,0.4731) -- (0.3885,0.5247) -- (0.3994,0.5777) -- (0.3996,0.6291) -- (0.3893,0.6796) -- (0.3686,0.7280) -- (0.3377,0.7731) -- (0.2971,0.8137) -- (0.2479,0.8487) -- (0.1933,0.8761) -- (0.1435,0.8935) -- (0.0930,0.9053) -- (0.0386,0.9121) -- (-0.0144,0.9134) -- (-0.0671,0.9093) -- (-0.1206,0.8995) -- (-0.1698,0.8851) -- (-0.2177,0.8650) -- (-0.2597,0.8413) -- (-0.2986,0.8125) -- (-0.3305,0.7814) -- (-0.3578,0.7460) -- (-0.3786,0.7081) -- (-0.3925,0.6684) -- (-0.3997,0.6275) -- (-0.4001,0.5860) -- (-0.3942,0.5461) -- (-0.3823,0.5068) -- (-0.3649,0.4683) -- (-0.3410,0.4296) -- (-0.3132,0.3942) -- (-0.2794,0.3594) -- (-0.2412,0.3270) -- (-0.1974,0.2962) -- (-0.1500,0.2685) -- (-0.0997,0.2441) -- (-0.0470,0.2232) -- (0.0097,0.2052) -- (0.0677,0.1912) -- (0.1263,0.1811) -- (0.1851,0.1750) -- (0.2455,0.1728) -- (0.3027,0.1747) -- (0.3602,0.1808) -- (0.4155,0.1909) -- (0.4680,0.2049) -- (0.5170,0.2228) -- (0.5622,0.2443) -- (0.6030,0.2693) -- (0.6378,0.2965) -- (0.6688,0.3278) -- (0.6933,0.3605) -- (0.7124,0.3956) -- (0.7256,0.4328) -- (0.7328,0.4717) -- (0.7339,0.5106) -- (0.7289,0.5519) -- (0.7180,0.5922) -- (0.6988,0.6374) -- (0.6726,0.6821) -- (0.6394,0.7257) -- (0.6012,0.7662) -- (0.5559,0.8057) -- (0.5072,0.8407) -- (0.4546,0.8721) -- (0.3990,0.8992) -- (0.3395,0.9220) -- (0.2815,0.9386) -- (0.2222,0.9496) -- (0.1672,0.9541) -- (0.1139,0.9520) -- (0.0675,0.9436) -- (0.0271,0.9292) -- (-0.0061,0.9090) -- (-0.0282,0.8876) -- (-0.0441,0.8627) -- (-0.0534,0.8348) -- (-0.0561,0.8045) -- (-0.0521,0.7722) -- (-0.0416,0.7386) -- (-0.0250,0.7042) -- (-0.0014,0.6681) -- (0.0267,0.6337) -- (0.0610,0.5988) -- (0.0998,0.5652) -- (0.1442,0.5322) -- (0.1919,0.5015) -- (0.2419,0.4736) -- (0.2956,0.4477) -- (0.3501,0.4253) -- (0.4086,0.4053) -- (0.4680,0.3891) -- (0.5255,0.3775) -- (0.5817,0.3703) -- (0.6341,0.3680) -- (0.6832,0.3703) -- (0.7267,0.3774) -- (0.7650,0.3892) -- (0.7953,0.4049) -- (0.8191,0.4249) -- (0.8352,0.4486) -- (0.8432,0.4754) -- (0.8431,0.5051) -- (0.8353,0.5362) -- (0.8194,0.5702) -- (0.7958,0.6056);
  \draw[orbit] (-0.0022,1.0000) -- (-0.0364,0.9961) -- (-0.0474,0.9912) -- (-0.0540,0.9846) -- (-0.0561,0.9762) -- (-0.0535,0.9661) -- (-0.0353,0.9422) -- (-0.0002,0.9137) -- (0.0501,0.8820) -- (0.1130,0.8486) -- (0.1875,0.8142) -- (0.2743,0.7789) -- (0.3653,0.7463) -- (0.4575,0.7173) -- (0.5450,0.6939) -- (0.6284,0.6762) -- (0.6919,0.6681) -- (0.7143,0.6678) -- (0.7284,0.6702) -- (0.7341,0.6752) -- (0.7308,0.6826);
  \draw[orbit] (-0.4006,0.9162) -- (-0.0000,0.9135);


==> figures/tikz/f3b_turning.tikz <==
% F3b: the turning parallels sin th = v/alpha of the libration orbit, alpha = 1.184599
  \draw[turnback] (0.8097,0.5868) -- (0.7902,0.6105) -- (0.7636,0.6361) -- (0.7320,0.6607) -- (0.6956,0.6842) -- (0.6547,0.7065) -- (0.6095,0.7273) -- (0.5603,0.7465) -- (0.5075,0.7641) -- (0.4513,0.7799) -- (0.3922,0.7938) -- (0.3305,0.8057) -- (0.2666,0.8155) -- (0.1341,0.8287) -- (-0.0019,0.8331) -- (-0.1379,0.8285) -- (-0.2702,0.8150) -- (-0.3340,0.8051) -- (-0.3955,0.7931) -- (-0.5044,0.7650) -- (-0.5575,0.7476) -- (-0.6069,0.7284) -- (-0.6523,0.7077) -- (-0.6935,0.6855) -- (-0.7301,0.6621) -- (-0.7620,0.6375) -- (-0.7888,0.6120) -- (-0.8097,0.5868);
  \draw[turn] (0.8442,0.4897) -- (0.8420,0.5144) -- (0.8355,0.5389) -- (0.8246,0.5632) -- (0.8097,0.5868);
  \draw[turn] (-0.8097,0.5868) -- (-0.8299,0.5526) -- (-0.8417,0.5159) -- (-0.8440,0.4974) -- (-0.8437,0.4789) -- (-0.8411,0.4604) -- (-0.8360,0.4420) -- (-0.8185,0.4057) -- (-0.7915,0.3704) -- (-0.7553,0.3364) -- (-0.7103,0.3042) -- (-0.6571,0.2742) -- (-0.5962,0.2467) -- (-0.5343,0.2239) -- (-0.4609,0.2021) -- (-0.3821,0.1836) -- (-0.2988,0.1686) -- (-0.2121,0.1574) -- (-0.1229,0.1500) -- (-0.0322,0.1466) -- (0.0588,0.1472) -- (0.1491,0.1518) -- (0.2304,0.1594) -- (0.3165,0.1714) -- (0.3989,0.1871) -- (0.4767,0.2064) -- (0.5489,0.2289) -- (0.6147,0.2544) -- (0.6735,0.2827) -- (0.7243,0.3134) -- (0.7668,0.3461) -- (0.8004,0.3806) -- (0.8246,0.4162) -- (0.8393,0.4528) -- (0.8429,0.4712) -- (0.8442,0.4897);
  \draw[turnback] (0.8442,-0.4897) -- (0.8429,-0.4712) -- (0.8393,-0.4528) -- (0.8262,-0.4193) -- (0.8027,-0.3835) -- (0.7699,-0.3490) -- (0.7282,-0.3161) -- (0.6780,-0.2852) -- (0.6199,-0.2567) -- (0.5546,-0.2309) -- (0.4829,-0.2081) -- (0.4055,-0.1886) -- (0.3235,-0.1726) -- (0.2377,-0.1603) -- (0.1491,-0.1518) -- (0.0588,-0.1472) -- (-0.0322,-0.1466) -- (-0.1229,-0.1500) -- (-0.2121,-0.1574) -- (-0.2988,-0.1686) -- (-0.3821,-0.1836) -- (-0.4609,-0.2021) -- (-0.5343,-0.2239) -- (-0.6016,-0.2489) -- (-0.6571,-0.2742) -- (-0.7103,-0.3042) -- (-0.7553,-0.3364) -- (-0.7915,-0.3704) -- (-0.8185,-0.4057) -- (-0.8360,-0.4420) -- (-0.8411,-0.4604) -- (-0.8437,-0.4789) -- (-0.8440,-0.4974) -- (-0.8417,-0.5159) -- (-0.8299,-0.5526) -- (-0.8097,-0.5868);
  \draw[turnback] (0.8097,-0.5868) -- (0.8246,-0.5632) -- (0.8355,-0.5389) -- (0.8420,-0.5144) -- (0.8442,-0.4897);
  \draw[turn] (-0.8097,-0.5868) -- (-0.7888,-0.6120) -- (-0.7620,-0.6375) -- (-0.7301,-0.6621) -- (-0.6935,-0.6855) -- (-0.6523,-0.7077) -- (-0.6069,-0.7284) -- (-0.5575,-0.7476) -- (-0.5044,-0.7650) -- (-0.4481,-0.7807) -- (-0.3888,-0.7945) -- (-0.3270,-0.8063) -- (-0.2630,-0.8160) -- (-0.1304,-0.8290) -- (-0.0019,-0.8331) -- (0.1341,-0.8287) -- (0.2666,-0.8155) -- (0.3305,-0.8057) -- (0.3922,-0.7938) -- (0.4513,-0.7799) -- (0.5075,-0.7641) -- (0.5603,-0.7465) -- (0.6095,-0.7273) -- (0.6547,-0.7065) -- (0.6956,-0.6842) -- (0.7320,-0.6607) -- (0.7636,-0.6361) -- (0.7902,-0.6105) -- (0.8097,-0.5868);


==> figures/tikz/f4_curve.tikz <==
% F4: rho(alpha) = (2/pi) alpha K(alpha), vertical scale 1/3.25
  \draw[curveA] (0.0001,0.0000) -- (0.2086,0.0649) -- (0.3551,0.1130) -- (0.4796,0.1574) -- (0.5848,0.1993) -- (0.6329,0.2204) -- (0.6768,0.2413) -- (0.7171,0.2622) -- (0.7539,0.2830) -- (0.7873,0.3041) -- (0.8176,0.3253) -- (0.8451,0.3471) -- (0.8696,0.3693) -- (0.8899,0.3903) -- (0.9081,0.4122) -- (0.9241,0.4347) -- (0.9384,0.4585) -- (0.9506,0.4833) -- (0.9611,0.5095) -- (0.9698,0.5368) -- (0.9774,0.5670) -- (0.9831,0.5974) -- (0.9879,0.6312) -- (0.9916,0.6685) -- (0.9946,0.7129) -- (0.9981,0.8165) -- (0.9996,0.9697);
  \draw[axis] (0,0) -- (1.02,0);
  \draw[axis] (0,0) -- (0,1.03);


==> figures/tikz/f4_marks.tikz <==
% F4: the seven entries of the resonance table
  \draw[droph] (0,0.1538) -- (0.4702,0.1538);
  \draw[dropv] (0.4702,0.1538) -- (0.4702,0);
  \fill[dotmark] (0.4702,0.1538) circle (0.011);
  \draw[droph] (0,0.2051) -- (0.5985,0.2051);
  \draw[dropv] (0.5985,0.2051) -- (0.5985,0);
  \fill[dotmark] (0.5985,0.2051) circle (0.011);
  \draw[droph] (0,0.3077) -- (0.7927,0.3077);
  \draw[dropv] (0.7927,0.3077) -- (0.7927,0);
  \fill[dotmark] (0.7927,0.3077) circle (0.011);
  \draw[droph] (0,0.4615) -- (0.9400,0.4615);
  \draw[dropv] (0.9400,0.4615) -- (0.9400,0);
  \fill[dotmark] (0.9400,0.4615) circle (0.011);
  \draw[droph] (0,0.6154) -- (0.9858,0.6154);
  \draw[dropv] (0.9858,0.6154) -- (0.9858,0);
  \fill[dotmark] (0.9858,0.6154) circle (0.011);
  \draw[droph] (0,0.7692) -- (0.9969,0.7692);
  \draw[dropv] (0.9969,0.7692) -- (0.9969,0);
  \fill[dotmark] (0.9969,0.7692) circle (0.011);
  \draw[droph] (0,0.9231) -- (0.9994,0.9231);
  \draw[dropv] (0.9994,0.9231) -- (0.9994,0);
  \fill[dotmark] (0.9994,0.9231) circle (0.011);


==> figures/tikz/f5_1_1.tikz <==
% F5: closed boundary-set orbit, rho = 1/1, alpha = 0.792726, turned by pi
  \draw[orbitback] (0.5333,-0.8459) -- (0.5025,-0.8609) -- (0.4614,-0.8738) -- (0.4079,-0.8854) -- (0.3444,-0.8950) -- (0.2693,-0.9029) -- (0.1866,-0.9087) -- (0.0955,-0.9123) -- (0.0015,-0.9135) -- (-0.0925,-0.9124) -- (-0.1837,-0.9088) -- (-0.2693,-0.9029) -- (-0.3444,-0.8950) -- (-0.4079,-0.8854) -- (-0.4614,-0.8738) -- (-0.5025,-0.8609) -- (-0.5333,-0.8459);
  \draw[orbit] (-0.0000,0.9135) -- (-0.0669,0.9100) -- (-0.1328,0.8996) -- (-0.1966,0.8824) -- (-0.2600,0.8575) -- (-0.3166,0.8275) -- (-0.3707,0.7902) -- (-0.4169,0.7494) -- (-0.4589,0.7020) -- (-0.4925,0.6529) -- (-0.5206,0.5982) -- (-0.5414,0.5409) -- (-0.5547,0.4815) -- (-0.5607,0.4208) -- (-0.5594,0.3566) -- (-0.5507,0.2922) -- (-0.5342,0.2255) -- (-0.5169,0.1753) -- (-0.4945,0.1232) -- (-0.4682,0.0721) -- (-0.4367,0.0196) -- (-0.4016,-0.0315) -- (-0.3632,-0.0811) -- (-0.3199,-0.1314) -- (-0.2718,-0.1820) -- (-0.2145,-0.2367) -- (-0.1501,-0.2926) -- (-0.0813,-0.3472) -- (-0.0066,-0.4021) -- (0.0657,-0.4516) -- (0.1442,-0.5024) -- (0.4262,-0.6747) -- (0.4731,-0.7061) -- (0.5090,-0.7333) -- (0.5296,-0.7517) -- (0.5447,-0.7683) -- (0.5550,-0.7839) -- (0.5602,-0.7979) -- (0.5607,-0.8112) -- (0.5564,-0.8236) -- (0.5471,-0.8353) -- (0.5333,-0.8459);
  \draw[orbit] (-0.5333,-0.8459) -- (-0.5471,-0.8353) -- (-0.5564,-0.8236) -- (-0.5607,-0.8112) -- (-0.5602,-0.7979) -- (-0.5550,-0.7839) -- (-0.5447,-0.7683) -- (-0.5296,-0.7517) -- (-0.5090,-0.7333) -- (-0.4731,-0.7061) -- (-0.4262,-0.6747) -- (-0.1442,-0.5024) -- (-0.0657,-0.4516) -- (0.0066,-0.4021) -- (0.0813,-0.3472) -- (0.1501,-0.2926) -- (0.2145,-0.2367) -- (0.2718,-0.1820) -- (0.3199,-0.1314) -- (0.3632,-0.0811) -- (0.4016,-0.0315) -- (0.4367,0.0196) -- (0.4682,0.0721) -- (0.4945,0.1232) -- (0.5169,0.1753) -- (0.5342,0.2255) -- (0.5507,0.2922) -- (0.5594,0.3566) -- (0.5607,0.4208) -- (0.5547,0.4815) -- (0.5414,0.5409) -- (0.5206,0.5982) -- (0.4925,0.6529) -- (0.4589,0.7020) -- (0.4169,0.7494) -- (0.3707,0.7902) -- (0.3166,0.8275) -- (0.2600,0.8575) -- (0.1966,0.8824) -- (0.1328,0.8996) -- (0.0669,0.9100) -- (-0.0000,0.9135);


==> figures/tikz/f5_1_2.tikz <==
% F5: closed boundary-set orbit, rho = 1/2, alpha = 0.470184
  \draw[orbitback] (0.6866,0.7270) -- (0.7182,0.6927) -- (0.7424,0.6566) -- (0.7599,0.6183) -- (0.7710,0.5765) -- (0.7753,0.5324) -- (0.7729,0.4862) -- (0.7638,0.4363) -- (0.7477,0.3826) -- (0.7269,0.3299) -- (0.7000,0.2735) -- (0.6671,0.2133) -- (0.6273,0.1472) -- (0.5349,0.0086) -- (0.3152,-0.2996) -- (0.2195,-0.4394) -- (0.1720,-0.5129) -- (0.1299,-0.5823) -- (0.0944,-0.6452) -- (0.0638,-0.7050) -- (0.0341,-0.7722) -- (0.0137,-0.8310) -- (0.0024,-0.8823) -- (0.0003,-0.9239) -- (0.0027,-0.9415) -- (0.0075,-0.9575) -- (0.0144,-0.9702) -- (0.0239,-0.9810) -- (0.0351,-0.9887) -- (0.0490,-0.9941) -- (0.0651,-0.9967) -- (0.0830,-0.9966);
  \draw[orbitback] (-0.0830,-0.9966) -- (-0.0651,-0.9967) -- (-0.0490,-0.9941) -- (-0.0351,-0.9887) -- (-0.0239,-0.9810) -- (-0.0144,-0.9702) -- (-0.0075,-0.9575) -- (-0.0027,-0.9415) -- (-0.0003,-0.9239) -- (-0.0024,-0.8823) -- (-0.0137,-0.8310) -- (-0.0341,-0.7722) -- (-0.0638,-0.7050) -- (-0.0944,-0.6452) -- (-0.1299,-0.5823) -- (-0.1720,-0.5129) -- (-0.2195,-0.4394) -- (-0.3152,-0.2996) -- (-0.5349,0.0086) -- (-0.6273,0.1472) -- (-0.6671,0.2133) -- (-0.7000,0.2735) -- (-0.7269,0.3299) -- (-0.7477,0.3826) -- (-0.7638,0.4363) -- (-0.7729,0.4862) -- (-0.7753,0.5324) -- (-0.7710,0.5765) -- (-0.7599,0.6183) -- (-0.7424,0.6566) -- (-0.7182,0.6927) -- (-0.6866,0.7270);
  \draw[orbit] (0.0000,0.9135) -- (0.1101,0.9103) -- (0.2177,0.9006) -- (0.3204,0.8847) -- (0.4138,0.8632) -- (0.4987,0.8361) -- (0.5719,0.8046) -- (0.6054,0.7866) -- (0.6346,0.7683) -- (0.6624,0.7480) -- (0.6866,0.7270);
  \draw[orbit] (0.0830,-0.9966) -- (0.1073,-0.9926) -- (0.1350,-0.9842) -- (0.1651,-0.9716) -- (0.1960,-0.9555) -- (0.2284,-0.9356) -- (0.2621,-0.9121) -- (0.3307,-0.8561) -- (0.3994,-0.7893) -- (0.4645,-0.7154) -- (0.5260,-0.6349) -- (0.5810,-0.5513) -- (0.6279,-0.4687) -- (0.6697,-0.3819) -- (0.7040,-0.2964) -- (0.7322,-0.2083) -- (0.7534,-0.1209) -- (0.7674,-0.0349) -- (0.7745,0.0516) -- (0.7744,0.1355) -- (0.7675,0.2161) -- (0.7542,0.2930) -- (0.7342,0.3682) -- (0.7075,0.4410) -- (0.6752,0.5086) -- (0.6367,0.5729) -- (0.5922,0.6333) -- (0.5419,0.6891) -- (0.4862,0.7398) -- (0.4254,0.7850) -- (0.3602,0.8240) -- (0.2935,0.8554) -- (0.2214,0.8811) -- (0.1493,0.8990) -- (0.0757,0.9098) -- (0.0013,0.9135) -- (-0.0731,0.9101) -- (-0.1493,0.8990) -- (-0.2214,0.8811) -- (-0.2935,0.8554) -- (-0.3602,0.8240) -- (-0.4254,0.7850) -- (-0.4862,0.7398) -- (-0.5419,0.6891) -- (-0.5922,0.6333) -- (-0.6367,0.5729) -- (-0.6752,0.5086) -- (-0.7075,0.4410) -- (-0.7342,0.3682) -- (-0.7542,0.2930) -- (-0.7675,0.2161) -- (-0.7744,0.1355) -- (-0.7745,0.0516) -- (-0.7674,-0.0349) -- (-0.7534,-0.1209) -- (-0.7322,-0.2083) -- (-0.7040,-0.2964) -- (-0.6697,-0.3819) -- (-0.6279,-0.4687) -- (-0.5810,-0.5513) -- (-0.5260,-0.6349) -- (-0.4645,-0.7154) -- (-0.3994,-0.7893) -- (-0.3307,-0.8561) -- (-0.2621,-0.9121) -- (-0.2284,-0.9356) -- (-0.1960,-0.9555) -- (-0.1651,-0.9716) -- (-0.1350,-0.9842) -- (-0.1073,-0.9926) -- (-0.0830,-0.9966);
  \draw[orbit] (-0.6866,0.7270) -- (-0.6624,0.7480) -- (-0.6346,0.7683) -- (-0.6054,0.7866) -- (-0.5719,0.8046) -- (-0.4987,0.8361) -- (-0.4138,0.8632) -- (-0.3204,0.8847) -- (-0.2177,0.9006) -- (-0.1101,0.9103) -- (-0.0000,0.9135);


==> figures/tikz/f5_2_1.tikz <==
% F5: closed boundary-set orbit, rho = 2/1, alpha = 0.985821
  \draw[orbitback] (0.4629,0.8864) -- (0.4681,0.8828) -- (0.4704,0.8785) -- (0.4691,0.8739) -- (0.4644,0.8690) -- (0.4452,0.8580) -- (0.4115,0.8448) -- (0.3401,0.8221) -- (0.1000,0.7529) -- (-0.0366,0.7112) -- (-0.1741,0.6653) -- (-0.2982,0.6194) -- (-0.3971,0.5787) -- (-0.4881,0.5372) -- (-0.5745,0.4933) -- (-0.6515,0.4494) -- (-0.7325,0.3964) -- (-0.8014,0.3435) -- (-0.8611,0.2887) -- (-0.9108,0.2323) -- (-0.9318,0.2036) -- (-0.9500,0.1745) -- (-0.9655,0.1453) -- (-0.9781,0.1158) -- (-0.9879,0.0861) -- (-0.9943,0.0591) -- (-0.9986,0.0292) -- (-1.0000,0.0000);
  \draw[orbitback] (0.4629,-0.8864) -- (0.4452,-0.8925) -- (0.4156,-0.8979) -- (0.3207,-0.9063) -- (0.1789,-0.9116) -- (-0.0025,-0.9135) -- (-0.1834,-0.9115) -- (-0.3242,-0.9061) -- (-0.4156,-0.8979) -- (-0.4452,-0.8925) -- (-0.4629,-0.8864);
  \draw[orbitback] (1.0000,0.0000) -- (0.9986,0.0292) -- (0.9943,0.0591) -- (0.9879,0.0861) -- (0.9781,0.1158) -- (0.9655,0.1453) -- (0.9500,0.1745) -- (0.9318,0.2036) -- (0.9108,0.2323) -- (0.8611,0.2887) -- (0.8014,0.3435) -- (0.7325,0.3964) -- (0.6515,0.4494) -- (0.5745,0.4933) -- (0.4881,0.5372) -- (0.3971,0.5787) -- (0.2982,0.6194) -- (0.1741,0.6653) -- (0.0366,0.7112) -- (-0.1000,0.7529) -- (-0.3401,0.8221) -- (-0.4115,0.8448) -- (-0.4452,0.8580) -- (-0.4644,0.8690) -- (-0.4691,0.8739) -- (-0.4704,0.8785) -- (-0.4681,0.8828) -- (-0.4629,0.8864);
  \draw[orbit] (0.0000,0.9135) -- (0.1812,0.9116) -- (0.3225,0.9062) -- (0.4145,0.8980) -- (0.4445,0.8926) -- (0.4629,0.8864);
  \draw[orbit] (-1.0000,0.0000) -- (-0.9987,-0.0279) -- (-0.9946,-0.0577) -- (-0.9875,-0.0875) -- (-0.9776,-0.1171) -- (-0.9661,-0.1439) -- (-0.9508,-0.1732) -- (-0.9327,-0.2022) -- (-0.9119,-0.2310) -- (-0.8624,-0.2874) -- (-0.8029,-0.3423) -- (-0.7308,-0.3976) -- (-0.6496,-0.4505) -- (-0.5725,-0.4944) -- (-0.4902,-0.5362) -- (-0.3993,-0.5777) -- (-0.3004,-0.6185) -- (-0.1764,-0.6645) -- (-0.0388,-0.7105) -- (0.0979,-0.7522) -- (0.3415,-0.8225) -- (0.4105,-0.8444) -- (0.4445,-0.8577) -- (0.4641,-0.8687) -- (0.4690,-0.8737) -- (0.4704,-0.8783) -- (0.4683,-0.8826) -- (0.4629,-0.8864);
  \draw[orbit] (-0.4629,-0.8864) -- (-0.4683,-0.8826) -- (-0.4704,-0.8783) -- (-0.4690,-0.8737) -- (-0.4641,-0.8687) -- (-0.4445,-0.8577) -- (-0.4105,-0.8444) -- (-0.3415,-0.8225) -- (-0.0979,-0.7522) -- (0.0388,-0.7105) -- (0.1764,-0.6645) -- (0.3004,-0.6185) -- (0.3993,-0.5777) -- (0.4902,-0.5362) -- (0.5725,-0.4944) -- (0.6496,-0.4505) -- (0.7308,-0.3976) -- (0.8029,-0.3423) -- (0.8624,-0.2874) -- (0.9119,-0.2310) -- (0.9327,-0.2022) -- (0.9508,-0.1732) -- (0.9661,-0.1439) -- (0.9776,-0.1171) -- (0.9875,-0.0875) -- (0.9946,-0.0577) -- (0.9987,-0.0279) -- (1.0000,0.0000);
  \draw[orbit] (-0.4629,0.8864) -- (-0.4445,0.8926) -- (-0.4145,0.8980) -- (-0.3225,0.9062) -- (-0.1812,0.9116) -- (-0.0000,0.9135);


==> figures/tikz/f5_2_3.tikz <==
% F5: closed boundary-set orbit, rho = 2/3, alpha = 0.598529
  \draw[orbitback] (0.6186,0.7857) -- (0.6429,0.7634) -- (0.6612,0.7397) -- (0.6736,0.7144) -- (0.6803,0.6877) -- (0.6814,0.6594) -- (0.6769,0.6285) -- (0.6664,0.5947) -- (0.6503,0.5592) -- (0.6158,0.5011) -- (0.5659,0.4326) -- (0.5041,0.3570) -- (0.3248,0.1500) -- (0.2351,0.0420) -- (0.1457,-0.0747) -- (0.0715,-0.1835) -- (0.0340,-0.2447) -- (0.0011,-0.3042) -- (-0.0274,-0.3615) -- (-0.0522,-0.4187) -- (-0.0722,-0.4731) -- (-0.0881,-0.5266) -- (-0.0996,-0.5788) -- (-0.1063,-0.6273) -- (-0.1085,-0.6818) -- (-0.1047,-0.7312) -- (-0.0948,-0.7771) -- (-0.0790,-0.8189) -- (-0.0573,-0.8563) -- (-0.0299,-0.8886) -- (0.0029,-0.9156) -- (0.0408,-0.9369) -- (0.0832,-0.9522) -- (0.1297,-0.9615) -- (0.1796,-0.9645) -- (0.2323,-0.9614) -- (0.2872,-0.9521) -- (0.3457,-0.9361) -- (0.4027,-0.9148) -- (0.4610,-0.8874);
  \draw[orbitback] (1.0000,-0.0000) -- (0.9977,0.0663) -- (0.9909,0.1316) -- (0.9796,0.1965) -- (0.9631,0.2632) -- (0.9428,0.3264) -- (0.9172,0.3908) -- (0.8884,0.4512) -- (0.8543,0.5120) -- (0.8161,0.5706) -- (0.7741,0.6266) -- (0.7286,0.6795) -- (0.6800,0.7291) -- (0.6287,0.7750) -- (0.5751,0.8167) -- (0.5197,0.8539) -- (0.4610,0.8874);
  \draw[orbitback] (0.6186,-0.7857) -- (0.5761,-0.8134) -- (0.5220,-0.8383) -- (0.4575,-0.8600) -- (0.3814,-0.8787) -- (0.2966,-0.8935) -- (0.2024,-0.9045) -- (0.1032,-0.9113) -- (0.0013,-0.9135) -- (-0.1005,-0.9114) -- (-0.1999,-0.9048) -- (-0.2942,-0.8938) -- (-0.3792,-0.8791) -- (-0.4556,-0.8606) -- (-0.5204,-0.8390) -- (-0.5748,-0.8141) -- (-0.5979,-0.8004) -- (-0.6186,-0.7857);
  \draw[orbitback] (-0.4610,0.8874) -- (-0.5197,0.8539) -- (-0.5751,0.8167) -- (-0.6287,0.7750) -- (-0.6800,0.7291) -- (-0.7286,0.6795) -- (-0.7741,0.6266) -- (-0.8161,0.5706) -- (-0.8543,0.5120) -- (-0.8884,0.4512) -- (-0.9172,0.3908) -- (-0.9428,0.3264) -- (-0.9631,0.2632) -- (-0.9796,0.1965) -- (-0.9909,0.1316) -- (-0.9977,0.0663) -- (-1.0000,-0.0000);
  \draw[orbitback] (-0.4610,-0.8874) -- (-0.4027,-0.9148) -- (-0.3457,-0.9361) -- (-0.2872,-0.9521) -- (-0.2323,-0.9614) -- (-0.1796,-0.9645) -- (-0.1297,-0.9615) -- (-0.0832,-0.9522) -- (-0.0408,-0.9369) -- (-0.0029,-0.9156) -- (0.0299,-0.8886) -- (0.0573,-0.8563) -- (0.0790,-0.8189) -- (0.0948,-0.7771) -- (0.1047,-0.7312) -- (0.1085,-0.6818) -- (0.1063,-0.6273) -- (0.0996,-0.5788) -- (0.0881,-0.5266) -- (0.0722,-0.4731) -- (0.0522,-0.4187) -- (0.0274,-0.3615) -- (-0.0011,-0.3042) -- (-0.0340,-0.2447) -- (-0.0715,-0.1835) -- (-0.1457,-0.0747) -- (-0.2351,0.0420) -- (-0.3248,0.1500) -- (-0.5041,0.3570) -- (-0.5659,0.4326) -- (-0.6158,0.5011) -- (-0.6503,0.5592) -- (-0.6664,0.5947) -- (-0.6769,0.6285) -- (-0.6814,0.6594) -- (-0.6803,0.6877) -- (-0.6736,0.7144) -- (-0.6612,0.7397) -- (-0.6429,0.7634) -- (-0.6186,0.7857);
  \draw[orbit] (0.0000,0.9135) -- (0.1019,0.9113) -- (0.2012,0.9047) -- (0.2954,0.8937) -- (0.3803,0.8789) -- (0.4566,0.8603) -- (0.5212,0.8387) -- (0.5755,0.8137) -- (0.6186,0.7857);
  \draw[orbit] (0.4610,-0.8874) -- (0.5187,-0.8546) -- (0.5740,-0.8175) -- (0.6277,-0.7758) -- (0.6790,-0.7301) -- (0.7277,-0.6805) -- (0.7732,-0.6276) -- (0.8153,-0.5717) -- (0.8536,-0.5132) -- (0.8878,-0.4524) -- (0.9167,-0.3920) -- (0.9424,-0.3277) -- (0.9627,-0.2645) -- (0.9793,-0.1978) -- (0.9907,-0.1329) -- (0.9976,-0.0676) -- (1.0000,-0.0000);
  \draw[orbit] (0.4610,0.8874) -- (0.4016,0.9153) -- (0.3446,0.9364) -- (0.2883,0.9518) -- (0.2334,0.9613) -- (0.1786,0.9645) -- (0.1288,0.9614) -- (0.0824,0.9520) -- (0.0400,0.9365) -- (0.0023,0.9151) -- (-0.0293,0.8892) -- (-0.0568,0.8569) -- (-0.0787,0.8197) -- (-0.0946,0.7779) -- (-0.1045,0.7321) -- (-0.1085,0.6828) -- (-0.1064,0.6284) -- (-0.0998,0.5799) -- (-0.0884,0.5277) -- (-0.0725,0.4742) -- (-0.0526,0.4199) -- (-0.0279,0.3627) -- (0.0005,0.3053) -- (0.0334,0.2458) -- (0.0707,0.1846) -- (0.1449,0.0758) -- (0.2343,-0.0410) -- (0.3240,-0.1491) -- (0.5047,-0.3578) -- (0.5664,-0.4334) -- (0.6162,-0.5018) -- (0.6507,-0.5598) -- (0.6666,-0.5953) -- (0.6770,-0.6291) -- (0.6815,-0.6600) -- (0.6803,-0.6882) -- (0.6735,-0.7149) -- (0.6609,-0.7401) -- (0.6425,-0.7639) -- (0.6186,-0.7857);
  \draw[orbit] (-0.6186,-0.7857) -- (-0.6425,-0.7639) -- (-0.6609,-0.7401) -- (-0.6735,-0.7149) -- (-0.6803,-0.6882) -- (-0.6815,-0.6600) -- (-0.6770,-0.6291) -- (-0.6666,-0.5953) -- (-0.6507,-0.5598) -- (-0.6162,-0.5018) -- (-0.5664,-0.4334) -- (-0.5047,-0.3578) -- (-0.3240,-0.1491) -- (-0.2343,-0.0410) -- (-0.1449,0.0758) -- (-0.0707,0.1846) -- (-0.0334,0.2458) -- (-0.0005,0.3053) -- (0.0279,0.3627) -- (0.0526,0.4199) -- (0.0725,0.4742) -- (0.0884,0.5277) -- (0.0998,0.5799) -- (0.1064,0.6284) -- (0.1085,0.6828) -- (0.1045,0.7321) -- (0.0946,0.7779) -- (0.0787,0.8197) -- (0.0568,0.8569) -- (0.0293,0.8892) -- (-0.0023,0.9151) -- (-0.0400,0.9365) -- (-0.0824,0.9520) -- (-0.1288,0.9614) -- (-0.1786,0.9645) -- (-0.2334,0.9613) -- (-0.2883,0.9518) -- (-0.3446,0.9364) -- (-0.4016,0.9153) -- (-0.4610,0.8874);
  \draw[orbit] (-1.0000,-0.0000) -- (-0.9976,-0.0676) -- (-0.9907,-0.1329) -- (-0.9793,-0.1978) -- (-0.9627,-0.2645) -- (-0.9424,-0.3277) -- (-0.9167,-0.3920) -- (-0.8878,-0.4524) -- (-0.8536,-0.5132) -- (-0.8153,-0.5717) -- (-0.7732,-0.6276) -- (-0.7277,-0.6805) -- (-0.6790,-0.7301) -- (-0.6277,-0.7758) -- (-0.5740,-0.8175) -- (-0.5187,-0.8546) -- (-0.4610,-0.8874);
  \draw[orbit] (-0.6186,0.7857) -- (-0.5755,0.8137) -- (-0.5212,0.8387) -- (-0.4566,0.8603) -- (-0.3803,0.8789) -- (-0.2954,0.8937) -- (-0.2012,0.9047) -- (-0.1019,0.9113) -- (-0.0000,0.9135);


==> figures/tikz/f5_3_1.tikz <==
% F5: closed boundary-set orbit, rho = 3/1, alpha = 0.999357, turned by pi
  \draw[orbitback] (0.9962,0.0869) -- (0.9929,0.1057) -- (0.9872,0.1225) -- (0.9776,0.1416) -- (0.9664,0.1583) -- (0.9505,0.1772) -- (0.9340,0.1936) -- (0.8904,0.2279) -- (0.8363,0.2605) -- (0.7722,0.2909) -- (0.6988,0.3187) -- (0.6229,0.3418) -- (0.5344,0.3632) -- (0.4460,0.3797) -- (0.3530,0.3926) -- (0.2564,0.4017) -- (0.1571,0.4069) -- (0.0562,0.4079) -- (-0.0453,0.4048) -- (-0.1392,0.3982) -- (-0.2318,0.3879) -- (-0.3223,0.3740) -- (-0.4100,0.3567) -- (-0.4940,0.3359) -- (-0.5736,0.3117) -- (-0.6480,0.2845) -- (-0.7167,0.2543) -- (-0.7744,0.2239) -- (-0.8303,0.1885) -- (-0.8753,0.1538) -- (-0.9165,0.1141) -- (-0.9472,0.0759) -- (-0.9723,0.0329) -- (-0.9877,-0.0079) -- (-0.9956,-0.0495) -- (-0.9956,-0.0941);
  \draw[orbitback] (0.4584,-0.8887) -- (0.4409,-0.8945) -- (0.4142,-0.8991) -- (0.3226,-0.9068) -- (0.1799,-0.9118) -- (-0.0036,-0.9135) -- (-0.1799,-0.9118) -- (-0.3226,-0.9068) -- (-0.4142,-0.8991) -- (-0.4409,-0.8945) -- (-0.4584,-0.8887);
  \draw[orbitback] (0.9956,-0.0941) -- (0.9956,-0.0495) -- (0.9877,-0.0079) -- (0.9723,0.0329) -- (0.9472,0.0759) -- (0.9165,0.1141) -- (0.8753,0.1538) -- (0.8303,0.1885) -- (0.7744,0.2239) -- (0.7167,0.2543) -- (0.6480,0.2845) -- (0.5736,0.3117) -- (0.4940,0.3359) -- (0.4100,0.3567) -- (0.3223,0.3740) -- (0.2318,0.3879) -- (0.1392,0.3982) -- (0.0453,0.4048) -- (-0.0562,0.4079) -- (-0.1571,0.4069) -- (-0.2564,0.4017) -- (-0.3530,0.3926) -- (-0.4460,0.3797) -- (-0.5344,0.3632) -- (-0.6229,0.3418) -- (-0.6988,0.3187) -- (-0.7722,0.2909) -- (-0.8363,0.2605) -- (-0.8904,0.2279) -- (-0.9340,0.1936) -- (-0.9505,0.1772) -- (-0.9664,0.1583) -- (-0.9776,0.1416) -- (-0.9872,0.1225) -- (-0.9929,0.1057) -- (-0.9962,0.0869);
  \draw[orbit] (-0.0000,0.9135) -- (-0.0362,0.9124) -- (-0.0723,0.9090) -- (-0.1078,0.9034) -- (-0.1495,0.8937) -- (-0.1832,0.8833) -- (-0.2220,0.8681) -- (-0.2529,0.8533) -- (-0.2877,0.8331) -- (-0.3148,0.8143) -- (-0.3400,0.7940) -- (-0.3630,0.7721) -- (-0.3878,0.7442) -- (-0.4060,0.7196) -- (-0.4246,0.6887) -- (-0.4375,0.6619) -- (-0.4497,0.6289) -- (-0.4572,0.6007) -- (-0.4628,0.5664) -- (-0.4649,0.5374) -- (-0.4641,0.5024) -- (-0.4608,0.4732) -- (-0.4539,0.4382) -- (-0.4457,0.4093) -- (-0.4329,0.3750) -- (-0.4200,0.3468) -- (-0.4020,0.3137) -- (-0.3812,0.2813) -- (-0.3579,0.2498) -- (-0.3092,0.1948) -- (-0.2483,0.1392) -- (-0.2152,0.1133) -- (-0.1747,0.0847) -- (-0.0949,0.0365) -- (-0.0105,-0.0053) -- (0.0837,-0.0429) -- (0.1796,-0.0729) -- (0.2823,-0.0970) -- (0.3831,-0.1129) -- (0.4866,-0.1216) -- (0.5901,-0.1219) -- (0.6415,-0.1187) -- (0.6902,-0.1132) -- (0.7359,-0.1057) -- (0.7785,-0.0963) -- (0.8178,-0.0851) -- (0.8572,-0.0708) -- (0.8888,-0.0562) -- (0.9194,-0.0386) -- (0.9427,-0.0214) -- (0.9638,-0.0011) -- (0.9784,0.0182) -- (0.9897,0.0404) -- (0.9956,0.0633) -- (0.9962,0.0869);
  \draw[orbit] (-0.9956,-0.0941) -- (-0.9916,-0.1203) -- (-0.9853,-0.1454) -- (-0.9763,-0.1704) -- (-0.9648,-0.1955) -- (-0.9342,-0.2455) -- (-0.8937,-0.2950) -- (-0.8439,-0.3438) -- (-0.7808,-0.3947) -- (-0.7083,-0.4441) -- (-0.6275,-0.4916) -- (-0.5515,-0.5310) -- (-0.4708,-0.5687) -- (-0.3798,-0.6071) -- (-0.2857,-0.6431) -- (-0.1624,-0.6860) -- (-0.0262,-0.7287) -- (0.1044,-0.7663) -- (0.3389,-0.8304) -- (0.4067,-0.8507) -- (0.4386,-0.8624) -- (0.4584,-0.8726) -- (0.4634,-0.8772) -- (0.4650,-0.8815) -- (0.4631,-0.8854) -- (0.4584,-0.8887);
  \draw[orbit] (-0.4584,-0.8887) -- (-0.4631,-0.8854) -- (-0.4650,-0.8815) -- (-0.4634,-0.8772) -- (-0.4584,-0.8726) -- (-0.4386,-0.8624) -- (-0.4067,-0.8507) -- (-0.3389,-0.8304) -- (-0.1044,-0.7663) -- (0.0262,-0.7287) -- (0.1624,-0.6860) -- (0.2857,-0.6431) -- (0.3798,-0.6071) -- (0.4708,-0.5687) -- (0.5515,-0.5310) -- (0.6275,-0.4916) -- (0.7083,-0.4441) -- (0.7808,-0.3947) -- (0.8439,-0.3438) -- (0.8937,-0.2950) -- (0.9342,-0.2455) -- (0.9648,-0.1955) -- (0.9763,-0.1704) -- (0.9853,-0.1454) -- (0.9916,-0.1203) -- (0.9956,-0.0941);
  \draw[orbit] (-0.9962,0.0869) -- (-0.9956,0.0633) -- (-0.9897,0.0404) -- (-0.9784,0.0182) -- (-0.9638,-0.0011) -- (-0.9427,-0.0214) -- (-0.9194,-0.0386) -- (-0.8888,-0.0562) -- (-0.8572,-0.0708) -- (-0.8178,-0.0851) -- (-0.7785,-0.0963) -- (-0.7359,-0.1057) -- (-0.6902,-0.1132) -- (-0.6415,-0.1187) -- (-0.5901,-0.1219) -- (-0.4866,-0.1216) -- (-0.3831,-0.1129) -- (-0.2823,-0.0970) -- (-0.1796,-0.0729) -- (-0.0837,-0.0429) -- (0.0105,-0.0053) -- (0.0949,0.0365) -- (0.1747,0.0847) -- (0.2152,0.1133) -- (0.2483,0.1392) -- (0.3092,0.1948) -- (0.3579,0.2498) -- (0.3812,0.2813) -- (0.4020,0.3137) -- (0.4200,0.3468) -- (0.4329,0.3750) -- (0.4457,0.4093) -- (0.4539,0.4382) -- (0.4608,0.4732) -- (0.4641,0.5024) -- (0.4649,0.5374) -- (0.4628,0.5664) -- (0.4572,0.6007) -- (0.4497,0.6289) -- (0.4375,0.6619) -- (0.4246,0.6887) -- (0.4060,0.7196) -- (0.3878,0.7442) -- (0.3630,0.7721) -- (0.3400,0.7940) -- (0.3148,0.8143) -- (0.2877,0.8331) -- (0.2529,0.8533) -- (0.2220,0.8681) -- (0.1832,0.8833) -- (0.1495,0.8937) -- (0.1078,0.9034) -- (0.0723,0.9090) -- (0.0362,0.9124) -- (-0.0000,0.9135);


==> figures/tikz/f5_3_2.tikz <==
% F5: closed boundary-set orbit, rho = 3/2, alpha = 0.939973
  \draw[orbitback] (0.4786,0.8780) -- (0.4859,0.8728) -- (0.4893,0.8673) -- (0.4890,0.8613) -- (0.4850,0.8550) -- (0.4658,0.8405) -- (0.4310,0.8234) -- (0.3564,0.7945) -- (0.0856,0.7007) -- (-0.0722,0.6420) -- (-0.2275,0.5774) -- (-0.3631,0.5129) -- (-0.4763,0.4510) -- (-0.5762,0.3881) -- (-0.6651,0.3227) -- (-0.7049,0.2896) -- (-0.7422,0.2555) -- (-0.7816,0.2157) -- (-0.8175,0.1747) -- (-0.8497,0.1326) -- (-0.8766,0.0920) -- (-0.8999,0.0504) -- (-0.9195,0.0080) -- (-0.9354,-0.0352) -- (-0.9473,-0.0792) -- (-0.9553,-0.1239) -- (-0.9592,-0.1691) -- (-0.9589,-0.2149) -- (-0.9548,-0.2582) -- (-0.9464,-0.3047) -- (-0.9337,-0.3513) -- (-0.9168,-0.3980) -- (-0.8972,-0.4417);
  \draw[orbitback] (-0.1902,-0.9817) -- (-0.1502,-0.9878) -- (-0.1158,-0.9899) -- (-0.0852,-0.9883) -- (-0.0587,-0.9831) -- (-0.0354,-0.9736) -- (-0.0187,-0.9612) -- (-0.0072,-0.9455) -- (-0.0011,-0.9267) -- (-0.0004,-0.9051) -- (-0.0052,-0.8810) -- (-0.0153,-0.8546) -- (-0.0307,-0.8263) -- (-0.0511,-0.7965) -- (-0.0782,-0.7632) -- (-0.1078,-0.7314) -- (-0.1438,-0.6969) -- (-0.2207,-0.6327) -- (-0.3132,-0.5665) -- (-0.4145,-0.5034) -- (-0.5259,-0.4427) -- (-0.6409,-0.3882) -- (-0.7583,-0.3405) -- (-0.8697,-0.3033) -- (-0.9220,-0.2892) -- (-0.9596,-0.2815);
  \draw[orbitback] (0.9596,-0.2815) -- (0.9220,-0.2892) -- (0.8697,-0.3033) -- (0.7583,-0.3405) -- (0.6409,-0.3882) -- (0.5259,-0.4427) -- (0.4145,-0.5034) -- (0.3132,-0.5665) -- (0.2207,-0.6327) -- (0.1438,-0.6969) -- (0.1078,-0.7314) -- (0.0782,-0.7632) -- (0.0511,-0.7965) -- (0.0307,-0.8263) -- (0.0153,-0.8546) -- (0.0052,-0.8810) -- (0.0004,-0.9051) -- (0.0011,-0.9267) -- (0.0072,-0.9455) -- (0.0187,-0.9612) -- (0.0354,-0.9736) -- (0.0587,-0.9831) -- (0.0852,-0.9883) -- (0.1158,-0.9899) -- (0.1502,-0.9878) -- (0.1902,-0.9817);
  \draw[orbitback] (0.8972,-0.4417) -- (0.9168,-0.3980) -- (0.9337,-0.3513) -- (0.9464,-0.3047) -- (0.9548,-0.2582) -- (0.9589,-0.2149) -- (0.9592,-0.1691) -- (0.9553,-0.1239) -- (0.9473,-0.0792) -- (0.9354,-0.0352) -- (0.9195,0.0080) -- (0.8999,0.0504) -- (0.8766,0.0920) -- (0.8497,0.1326) -- (0.8175,0.1747) -- (0.7816,0.2157) -- (0.7422,0.2555) -- (0.7049,0.2896) -- (0.6651,0.3227) -- (0.5762,0.3881) -- (0.4763,0.4510) -- (0.3631,0.5129) -- (0.2275,0.5774) -- (0.0722,0.6420) -- (-0.0856,0.7007) -- (-0.3564,0.7945) -- (-0.4310,0.8234) -- (-0.4658,0.8405) -- (-0.4850,0.8550) -- (-0.4890,0.8613) -- (-0.4893,0.8673) -- (-0.4859,0.8728) -- (-0.4786,0.8780);
  \draw[orbit] (0.0000,0.9135) -- (0.1804,0.9110) -- (0.3255,0.9039) -- (0.3822,0.8987) -- (0.4259,0.8928) -- (0.4572,0.8861) -- (0.4786,0.8780);
  \draw[orbit] (-0.8972,-0.4417) -- (-0.8739,-0.4851) -- (-0.8453,-0.5310) -- (-0.8149,-0.5734) -- (-0.7789,-0.6178) -- (-0.7420,-0.6584) -- (-0.6995,-0.7005) -- (-0.6541,-0.7409) -- (-0.6063,-0.7793) -- (-0.5563,-0.8156) -- (-0.5049,-0.8493) -- (-0.4524,-0.8801) -- (-0.3963,-0.9093) -- (-0.3439,-0.9331) -- (-0.2894,-0.9542) -- (-0.2371,-0.9707) -- (-0.1902,-0.9817);
  \draw[orbit] (-0.9596,-0.2815) -- (-0.8865,-0.2890) -- (-0.7914,-0.2908) -- (-0.6932,-0.2867) -- (-0.5896,-0.2766) -- (-0.4876,-0.2612) -- (-0.3885,-0.2410) -- (-0.2923,-0.2162) -- (-0.1975,-0.1863) -- (-0.1092,-0.1532) -- (-0.0251,-0.1161) -- (0.0538,-0.0756) -- (0.1266,-0.0323) -- (0.1958,0.0155) -- (0.2575,0.0653) -- (0.3140,0.1188) -- (0.3621,0.1732) -- (0.4056,0.2334) -- (0.4410,0.2964) -- (0.4663,0.3583) -- (0.4756,0.3897) -- (0.4827,0.4214) -- (0.4873,0.4532) -- (0.4894,0.4850) -- (0.4891,0.5167) -- (0.4865,0.5450) -- (0.4812,0.5761) -- (0.4742,0.6037) -- (0.4639,0.6338) -- (0.4524,0.6602) -- (0.4372,0.6886) -- (0.4213,0.7134) -- (0.4012,0.7397) -- (0.3811,0.7622) -- (0.3565,0.7859) -- (0.3325,0.8058) -- (0.3038,0.8263) -- (0.2763,0.8430) -- (0.2441,0.8598) -- (0.2137,0.8731) -- (0.1786,0.8858) -- (0.1460,0.8952) -- (0.1089,0.9035) -- (0.0749,0.9088) -- (0.0366,0.9124) -- (0.0019,0.9135) -- (-0.0328,0.9126) -- (-0.0711,0.9093) -- (-0.1052,0.9041) -- (-0.1424,0.8961) -- (-0.1751,0.8869) -- (-0.2102,0.8745) -- (-0.2407,0.8614) -- (-0.2731,0.8448) -- (-0.3008,0.8282) -- (-0.3297,0.8079) -- (-0.3539,0.7882) -- (-0.3787,0.7647) -- (-0.3991,0.7423) -- (-0.4194,0.7160) -- (-0.4355,0.6914) -- (-0.4510,0.6631) -- (-0.4628,0.6367) -- (-0.4733,0.6068) -- (-0.4812,0.5761) -- (-0.4865,0.5450) -- (-0.4891,0.5167) -- (-0.4894,0.4850) -- (-0.4873,0.4532) -- (-0.4827,0.4214) -- (-0.4756,0.3897) -- (-0.4663,0.3583) -- (-0.4410,0.2964) -- (-0.4056,0.2334) -- (-0.3621,0.1732) -- (-0.3140,0.1188) -- (-0.2575,0.0653) -- (-0.1958,0.0155) -- (-0.1266,-0.0323) -- (-0.0538,-0.0756) -- (0.0251,-0.1161) -- (0.1092,-0.1532) -- (0.1975,-0.1863) -- (0.2923,-0.2162) -- (0.3885,-0.2410) -- (0.4876,-0.2612) -- (0.5896,-0.2766) -- (0.6932,-0.2867) -- (0.7914,-0.2908) -- (0.8865,-0.2890) -- (0.9596,-0.2815);
  \draw[orbit] (0.1902,-0.9817) -- (0.2371,-0.9707) -- (0.2894,-0.9542) -- (0.3439,-0.9331) -- (0.3963,-0.9093) -- (0.4524,-0.8801) -- (0.5049,-0.8493) -- (0.5563,-0.8156) -- (0.6063,-0.7793) -- (0.6541,-0.7409) -- (0.6995,-0.7005) -- (0.7420,-0.6584) -- (0.7789,-0.6178) -- (0.8149,-0.5734) -- (0.8453,-0.5310) -- (0.8739,-0.4851) -- (0.8972,-0.4417);
  \draw[orbit] (-0.4786,0.8780) -- (-0.4572,0.8861) -- (-0.4259,0.8928) -- (-0.3822,0.8987) -- (-0.3255,0.9039) -- (-0.1804,0.9110) -- (0.0000,0.9135);


==> figures/tikz/f5_3_4.tikz <==
% F5: closed boundary-set orbit, rho = 3/4, alpha = 0.655113
  \draw[orbitback] (0.5919,0.8060) -- (0.6131,0.7878) -- (0.6286,0.7682) -- (0.6386,0.7473) -- (0.6431,0.7251) -- (0.6423,0.7018) -- (0.6360,0.6760) -- (0.6239,0.6478) -- (0.6064,0.6181) -- (0.5721,0.5717) -- (0.5246,0.5178) -- (0.4666,0.4580) -- (0.2975,0.2924) -- (0.2124,0.2059) -- (0.1270,0.1128) -- (0.0511,0.0222) -- (-0.0230,-0.0778) -- (-0.0563,-0.1282) -- (-0.0860,-0.1772) -- (-0.1120,-0.2245) -- (-0.1355,-0.2721) -- (-0.1563,-0.3200) -- (-0.1734,-0.3656) -- (-0.1881,-0.4134) -- (-0.1991,-0.4585) -- (-0.2067,-0.5030) -- (-0.2110,-0.5467) -- (-0.2118,-0.5893) -- (-0.2089,-0.6307) -- (-0.2024,-0.6705) -- (-0.1928,-0.7066) -- (-0.1790,-0.7428) -- (-0.1626,-0.7749) -- (-0.1417,-0.8063) -- (-0.1187,-0.8335) -- (-0.0911,-0.8594) -- (-0.0620,-0.8810) -- (-0.0301,-0.8997) -- (0.0042,-0.9152) -- (0.0366,-0.9263) -- (0.0728,-0.9353) -- (0.1083,-0.9410) -- (0.1474,-0.9442) -- (0.1853,-0.9444) -- (0.2264,-0.9417) -- (0.2681,-0.9360) -- (0.3103,-0.9274) -- (0.3501,-0.9166) -- (0.3923,-0.9025) -- (0.4342,-0.8856) -- (0.4756,-0.8661) -- (0.5162,-0.8442) -- (0.5558,-0.8198) -- (0.5943,-0.7932) -- (0.6314,-0.7645) -- (0.6650,-0.7357) -- (0.6991,-0.7033) -- (0.7295,-0.6713) -- (0.7601,-0.6357) -- (0.7870,-0.6009) -- (0.8136,-0.5627) -- (0.8367,-0.5256) -- (0.8591,-0.4853) -- (0.8781,-0.4464) -- (0.8960,-0.4044) -- (0.9117,-0.3616) -- (0.9250,-0.3183) -- (0.9360,-0.2744) -- (0.9446,-0.2302) -- (0.9508,-0.1857) -- (0.9548,-0.1409) -- (0.9558,-0.0538) -- (0.9484,0.0333) -- (0.9328,0.1198) -- (0.9085,0.2077) -- (0.8762,0.2939) -- (0.8354,0.3804) -- (0.7874,0.4640) -- (0.7314,0.5463) -- (0.6642,0.6304) -- (0.5916,0.7084) -- (0.5133,0.7809) -- (0.4310,0.8462) -- (0.3469,0.9022) -- (0.3058,0.9257) -- (0.2640,0.9468) -- (0.2257,0.9636) -- (0.1876,0.9773) -- (0.1519,0.9871) -- (0.1199,0.9928);
  \draw[orbitback] (0.9470,-0.3213) -- (0.9314,-0.3562) -- (0.9087,-0.3910) -- (0.8786,-0.4262) -- (0.8401,-0.4631) -- (0.7926,-0.5018) -- (0.7378,-0.5411) -- (0.6742,-0.5822) -- (0.5998,-0.6263) -- (0.4984,-0.6819) -- (0.3812,-0.7416) -- (0.2546,-0.8021) -- (0.1231,-0.8614) -- (-0.0027,-0.9146) -- (-0.1024,-0.9530) -- (-0.1698,-0.9743) -- (-0.1918,-0.9787) -- (-0.2054,-0.9787);
  \draw[orbitback] (0.2054,-0.9787) -- (0.1918,-0.9787) -- (0.1698,-0.9743) -- (0.1024,-0.9530) -- (0.0027,-0.9146) -- (-0.1231,-0.8614) -- (-0.2546,-0.8021) -- (-0.3812,-0.7416) -- (-0.4984,-0.6819) -- (-0.5998,-0.6263) -- (-0.6742,-0.5822) -- (-0.7378,-0.5411) -- (-0.7926,-0.5018) -- (-0.8401,-0.4631) -- (-0.8786,-0.4262) -- (-0.9087,-0.3910) -- (-0.9314,-0.3562) -- (-0.9470,-0.3213);
  \draw[orbitback] (-0.1199,0.9928) -- (-0.1519,0.9871) -- (-0.1876,0.9773) -- (-0.2257,0.9636) -- (-0.2640,0.9468) -- (-0.3058,0.9257) -- (-0.3469,0.9022) -- (-0.4310,0.8462) -- (-0.5133,0.7809) -- (-0.5916,0.7084) -- (-0.6642,0.6304) -- (-0.7314,0.5463) -- (-0.7874,0.4640) -- (-0.8354,0.3804) -- (-0.8762,0.2939) -- (-0.9085,0.2077) -- (-0.9328,0.1198) -- (-0.9484,0.0333) -- (-0.9558,-0.0538) -- (-0.9548,-0.1409) -- (-0.9508,-0.1857) -- (-0.9446,-0.2302) -- (-0.9360,-0.2744) -- (-0.9250,-0.3183) -- (-0.9117,-0.3616) -- (-0.8960,-0.4044) -- (-0.8781,-0.4464) -- (-0.8591,-0.4853) -- (-0.8367,-0.5256) -- (-0.8136,-0.5627) -- (-0.7870,-0.6009) -- (-0.7601,-0.6357) -- (-0.7295,-0.6713) -- (-0.6991,-0.7033) -- (-0.6650,-0.7357) -- (-0.6314,-0.7645) -- (-0.5943,-0.7932) -- (-0.5558,-0.8198) -- (-0.5162,-0.8442) -- (-0.4756,-0.8661) -- (-0.4342,-0.8856) -- (-0.3923,-0.9025) -- (-0.3501,-0.9166) -- (-0.3103,-0.9274) -- (-0.2681,-0.9360) -- (-0.2264,-0.9417) -- (-0.1853,-0.9444) -- (-0.1474,-0.9442) -- (-0.1083,-0.9410) -- (-0.0728,-0.9353) -- (-0.0366,-0.9263) -- (-0.0042,-0.9152) -- (0.0301,-0.8997) -- (0.0620,-0.8810) -- (0.0911,-0.8594) -- (0.1187,-0.8335) -- (0.1417,-0.8063) -- (0.1626,-0.7749) -- (0.1790,-0.7428) -- (0.1928,-0.7066) -- (0.2024,-0.6705) -- (0.2089,-0.6307) -- (0.2118,-0.5893) -- (0.2110,-0.5467) -- (0.2067,-0.5030) -- (0.1991,-0.4585) -- (0.1881,-0.4134) -- (0.1734,-0.3656) -- (0.1563,-0.3200) -- (0.1355,-0.2721) -- (0.1120,-0.2245) -- (0.0860,-0.1772) -- (0.0563,-0.1282) -- (0.0230,-0.0778) -- (-0.0511,0.0222) -- (-0.1270,0.1128) -- (-0.2124,0.2059) -- (-0.2975,0.2924) -- (-0.4666,0.4580) -- (-0.5246,0.5178) -- (-0.5721,0.5717) -- (-0.6064,0.6181) -- (-0.6239,0.6478) -- (-0.6360,0.6760) -- (-0.6423,0.7018) -- (-0.6431,0.7251) -- (-0.6386,0.7473) -- (-0.6286,0.7682) -- (-0.6131,0.7878) -- (-0.5919,0.8060);
  \draw[orbit] (0.0000,0.9135) -- (0.0992,0.9117) -- (0.1957,0.9060) -- (0.2870,0.8967) -- (0.3687,0.8842) -- (0.4416,0.8685) -- (0.5028,0.8502) -- (0.5533,0.8291) -- (0.5919,0.8060);
  \draw[orbit] (0.1199,0.9928) -- (0.0962,0.9945) -- (0.0753,0.9936) -- (0.0556,0.9900) -- (0.0396,0.9840) -- (0.0255,0.9750) -- (0.0149,0.9641) -- (0.0071,0.9508) -- (0.0022,0.9354) -- (0.0001,0.9177) -- (0.0009,0.8980) -- (0.0046,0.8764) -- (0.0116,0.8516) -- (0.0334,0.7997) -- (0.0668,0.7408) -- (0.1088,0.6793) -- (0.1606,0.6130) -- (0.2230,0.5411) -- (0.2933,0.4667) -- (0.3638,0.3968) -- (0.4420,0.3229) -- (0.7563,0.0388) -- (0.8217,-0.0258) -- (0.8714,-0.0812) -- (0.8984,-0.1161) -- (0.9198,-0.1486) -- (0.9359,-0.1792) -- (0.9475,-0.2091) -- (0.9544,-0.2385) -- (0.9564,-0.2664) -- (0.9540,-0.2940) -- (0.9470,-0.3213);
  \draw[orbit] (-0.2054,-0.9787) -- (-0.2116,-0.9743) -- (-0.2097,-0.9652) -- (-0.1998,-0.9513) -- (-0.1808,-0.9314) -- (0.0728,-0.7075) -- (0.1495,-0.6351) -- (0.2206,-0.5636) -- (0.2751,-0.5050) -- (0.3250,-0.4477) -- (0.3716,-0.3901) -- (0.4146,-0.3326) -- (0.4613,-0.2640) -- (0.5015,-0.1980) -- (0.5377,-0.1301) -- (0.5684,-0.0633) -- (0.5936,0.0023) -- (0.6141,0.0687) -- (0.6289,0.1331) -- (0.6387,0.1978) -- (0.6433,0.2702) -- (0.6410,0.3394) -- (0.6319,0.4075) -- (0.6164,0.4716) -- (0.5943,0.5337) -- (0.5655,0.5931) -- (0.5301,0.6492) -- (0.4884,0.7015) -- (0.4407,0.7493) -- (0.3895,0.7904) -- (0.3312,0.8276) -- (0.2710,0.8576) -- (0.2048,0.8823) -- (0.1385,0.8995) -- (0.0704,0.9099) -- (0.0014,0.9135) -- (-0.0676,0.9102) -- (-0.1358,0.9000) -- (-0.2022,0.8831) -- (-0.2685,0.8587) -- (-0.3289,0.8290) -- (-0.3873,0.7919) -- (-0.4387,0.7510) -- (-0.4867,0.7034) -- (-0.5287,0.6513) -- (-0.5643,0.5953) -- (-0.5933,0.5360) -- (-0.6157,0.4741) -- (-0.6314,0.4100) -- (-0.6408,0.3419) -- (-0.6434,0.2727) -- (-0.6390,0.2004) -- (-0.6294,0.1357) -- (-0.6148,0.0713) -- (-0.5945,0.0048) -- (-0.5695,-0.0608) -- (-0.5389,-0.1277) -- (-0.5029,-0.1956) -- (-0.4628,-0.2617) -- (-0.4163,-0.3304) -- (-0.3733,-0.3879) -- (-0.3268,-0.4456) -- (-0.2751,-0.5050) -- (-0.2206,-0.5636) -- (-0.1495,-0.6351) -- (-0.0728,-0.7075) -- (0.1808,-0.9314) -- (0.1998,-0.9513) -- (0.2097,-0.9652) -- (0.2116,-0.9743) -- (0.2054,-0.9787);
  \draw[orbit] (-0.9470,-0.3213) -- (-0.9540,-0.2940) -- (-0.9564,-0.2664) -- (-0.9544,-0.2385) -- (-0.9475,-0.2091) -- (-0.9359,-0.1792) -- (-0.9198,-0.1486) -- (-0.8984,-0.1161) -- (-0.8714,-0.0812) -- (-0.8217,-0.0258) -- (-0.7563,0.0388) -- (-0.4420,0.3229) -- (-0.3638,0.3968) -- (-0.2933,0.4667) -- (-0.2230,0.5411) -- (-0.1606,0.6130) -- (-0.1088,0.6793) -- (-0.0668,0.7408) -- (-0.0334,0.7997) -- (-0.0116,0.8516) -- (-0.0046,0.8764) -- (-0.0009,0.8980) -- (-0.0001,0.9177) -- (-0.0022,0.9354) -- (-0.0071,0.9508) -- (-0.0149,0.9641) -- (-0.0255,0.9750) -- (-0.0396,0.9840) -- (-0.0556,0.9900) -- (-0.0753,0.9936) -- (-0.0962,0.9945) -- (-0.1199,0.9928);
  \draw[orbit] (-0.5919,0.8060) -- (-0.5533,0.8291) -- (-0.5028,0.8502) -- (-0.4416,0.8685) -- (-0.3687,0.8842) -- (-0.2870,0.8967) -- (-0.1957,0.9060) -- (-0.0992,0.9117) -- (-0.0000,0.9135);


==> figures/tikz/f5_4_3.tikz <==
% F5: closed boundary-set orbit, rho = 4/3, alpha = 0.906603
  \draw[orbitback] (0.4904,0.8715) -- (0.4986,0.8657) -- (0.5033,0.8595) -- (0.5044,0.8528) -- (0.5017,0.8451) -- (0.4855,0.8289) -- (0.4532,0.8094) -- (0.4140,0.7907) -- (0.3615,0.7684) -- (0.0293,0.6363) -- (-0.0646,0.5957) -- (-0.1503,0.5560) -- (-0.2484,0.5067) -- (-0.3386,0.4568) -- (-0.4227,0.4052) -- (-0.5002,0.3521) -- (-0.5705,0.2979) -- (-0.6333,0.2430) -- (-0.6906,0.1853) -- (-0.7400,0.1275) -- (-0.7832,0.0673) -- (-0.8183,0.0076) -- (-0.8467,-0.0541) -- (-0.8673,-0.1147) -- (-0.8775,-0.1567) -- (-0.8841,-0.1965) -- (-0.8877,-0.2366) -- (-0.8884,-0.2771) -- (-0.8860,-0.3178) -- (-0.8806,-0.3587) -- (-0.8721,-0.3995) -- (-0.8605,-0.4403) -- (-0.8457,-0.4808) -- (-0.8279,-0.5209) -- (-0.8069,-0.5604) -- (-0.7848,-0.5965) -- (-0.7582,-0.6345) -- (-0.7309,-0.6689) -- (-0.6990,-0.7046) -- (-0.6670,-0.7365) -- (-0.6277,-0.7715) -- (-0.5888,-0.8022) -- (-0.5481,-0.8307) -- (-0.5058,-0.8569) -- (-0.4592,-0.8821) -- (-0.4148,-0.9027) -- (-0.3700,-0.9203) -- (-0.3252,-0.9348) -- (-0.2777,-0.9466) -- (-0.2342,-0.9541) -- (-0.1920,-0.9580) -- (-0.1517,-0.9583) -- (-0.1109,-0.9547) -- (-0.0756,-0.9476) -- (-0.0434,-0.9369) -- (-0.0145,-0.9229) -- (0.0106,-0.9055) -- (0.0317,-0.8851) -- (0.0486,-0.8618) -- (0.0618,-0.8340) -- (0.0696,-0.8055) -- (0.0728,-0.7751) -- (0.0715,-0.7429) -- (0.0653,-0.7069) -- (0.0550,-0.6721) -- (0.0395,-0.6340) -- (0.0210,-0.5980) -- (-0.0029,-0.5593) -- (-0.0306,-0.5207) -- (-0.0617,-0.4826) -- (-0.0958,-0.4452) -- (-0.1352,-0.4064) -- (-0.1771,-0.3690) -- (-0.2210,-0.3332) -- (-0.2666,-0.2991) -- (-0.3161,-0.2650) -- (-0.3664,-0.2331) -- (-0.4199,-0.2019) -- (-0.4761,-0.1718) -- (-0.5313,-0.1447) -- (-0.5879,-0.1193) -- (-0.6477,-0.0949) -- (-0.7638,-0.0546) -- (-0.8741,-0.0247) -- (-1.0000,-0.0000);
  \draw[orbitback] (0.4904,-0.8715) -- (0.4672,-0.8808) -- (0.4325,-0.8890) -- (0.3870,-0.8960) -- (0.3288,-0.9021) -- (0.1787,-0.9106) -- (-0.0018,-0.9135) -- (-0.1787,-0.9106) -- (-0.3288,-0.9021) -- (-0.3870,-0.8960) -- (-0.4325,-0.8890) -- (-0.4672,-0.8808) -- (-0.4904,-0.8715);
  \draw[orbitback] (1.0000,-0.0000) -- (0.8741,-0.0247) -- (0.7638,-0.0546) -- (0.6477,-0.0949) -- (0.5879,-0.1193) -- (0.5313,-0.1447) -- (0.4761,-0.1718) -- (0.4199,-0.2019) -- (0.3664,-0.2331) -- (0.3161,-0.2650) -- (0.2666,-0.2991) -- (0.2210,-0.3332) -- (0.1771,-0.3690) -- (0.1352,-0.4064) -- (0.0958,-0.4452) -- (0.0617,-0.4826) -- (0.0306,-0.5207) -- (0.0029,-0.5593) -- (-0.0210,-0.5980) -- (-0.0395,-0.6340) -- (-0.0550,-0.6721) -- (-0.0653,-0.7069) -- (-0.0715,-0.7429) -- (-0.0728,-0.7751) -- (-0.0696,-0.8055) -- (-0.0618,-0.8340) -- (-0.0486,-0.8618) -- (-0.0317,-0.8851) -- (-0.0106,-0.9055) -- (0.0145,-0.9229) -- (0.0434,-0.9369) -- (0.0756,-0.9476) -- (0.1109,-0.9547) -- (0.1517,-0.9583) -- (0.1920,-0.9580) -- (0.2342,-0.9541) -- (0.2777,-0.9466) -- (0.3252,-0.9348) -- (0.3700,-0.9203) -- (0.4148,-0.9027) -- (0.4592,-0.8821) -- (0.5058,-0.8569) -- (0.5481,-0.8307) -- (0.5888,-0.8022) -- (0.6277,-0.7715) -- (0.6670,-0.7365) -- (0.6990,-0.7046) -- (0.7309,-0.6689) -- (0.7582,-0.6345) -- (0.7848,-0.5965) -- (0.8069,-0.5604) -- (0.8279,-0.5209) -- (0.8457,-0.4808) -- (0.8605,-0.4403) -- (0.8721,-0.3995) -- (0.8806,-0.3587) -- (0.8860,-0.3178) -- (0.8884,-0.2771) -- (0.8877,-0.2366) -- (0.8841,-0.1965) -- (0.8775,-0.1567) -- (0.8673,-0.1147) -- (0.8467,-0.0541) -- (0.8183,0.0076) -- (0.7832,0.0673) -- (0.7400,0.1275) -- (0.6906,0.1853) -- (0.6333,0.2430) -- (0.5705,0.2979) -- (0.5002,0.3521) -- (0.4227,0.4052) -- (0.3386,0.4568) -- (0.2484,0.5067) -- (0.1503,0.5560) -- (0.0646,0.5957) -- (-0.0293,0.6363) -- (-0.3615,0.7684) -- (-0.4140,0.7907) -- (-0.4532,0.8094) -- (-0.4855,0.8289) -- (-0.5017,0.8451) -- (-0.5044,0.8528) -- (-0.5033,0.8595) -- (-0.4986,0.8657) -- (-0.4904,0.8715);
  \draw[orbit] (0.0000,0.9135) -- (0.1804,0.9105) -- (0.3301,0.9020) -- (0.3881,0.8959) -- (0.4334,0.8889) -- (0.4679,0.8806) -- (0.4904,0.8715);
  \draw[orbit] (-1.0000,-0.0000) -- (-0.8750,0.0245) -- (-0.7649,0.0542) -- (-0.6490,0.0944) -- (-0.5893,0.1187) -- (-0.5328,0.1440) -- (-0.4775,0.1711) -- (-0.4214,0.2011) -- (-0.3679,0.2322) -- (-0.3176,0.2640) -- (-0.2680,0.2981) -- (-0.2225,0.3321) -- (-0.1785,0.3679) -- (-0.1365,0.4053) -- (-0.0970,0.4440) -- (-0.0628,0.4814) -- (-0.0315,0.5194) -- (-0.0037,0.5580) -- (0.0202,0.5968) -- (0.0401,0.6353) -- (0.0555,0.6734) -- (0.0656,0.7081) -- (0.0717,0.7441) -- (0.0728,0.7762) -- (0.0694,0.8066) -- (0.0615,0.8349) -- (0.0491,0.8609) -- (0.0324,0.8843) -- (0.0114,0.9048) -- (-0.0136,0.9223) -- (-0.0423,0.9365) -- (-0.0744,0.9472) -- (-0.1096,0.9545) -- (-0.1503,0.9583) -- (-0.1906,0.9581) -- (-0.2327,0.9543) -- (-0.2761,0.9469) -- (-0.3236,0.9352) -- (-0.3684,0.9209) -- (-0.4133,0.9033) -- (-0.4576,0.8828) -- (-0.5043,0.8578) -- (-0.5466,0.8317) -- (-0.5874,0.8032) -- (-0.6264,0.7726) -- (-0.6658,0.7377) -- (-0.6978,0.7059) -- (-0.7298,0.6702) -- (-0.7572,0.6359) -- (-0.7839,0.5979) -- (-0.8061,0.5618) -- (-0.8272,0.5223) -- (-0.8451,0.4822) -- (-0.8600,0.4417) -- (-0.8717,0.4010) -- (-0.8804,0.3601) -- (-0.8859,0.3193) -- (-0.8884,0.2786) -- (-0.8878,0.2381) -- (-0.8842,0.1979) -- (-0.8778,0.1581) -- (-0.8677,0.1160) -- (-0.8472,0.0555) -- (-0.8189,-0.0062) -- (-0.7840,-0.0660) -- (-0.7410,-0.1263) -- (-0.6917,-0.1842) -- (-0.6345,-0.2419) -- (-0.5718,-0.2968) -- (-0.5016,-0.3511) -- (-0.4242,-0.4042) -- (-0.3401,-0.4559) -- (-0.2500,-0.5058) -- (-0.1519,-0.5552) -- (-0.0662,-0.5950) -- (0.0278,-0.6357) -- (0.3626,-0.7688) -- (0.4149,-0.7911) -- (0.4538,-0.8098) -- (0.4851,-0.8286) -- (0.5015,-0.8448) -- (0.5044,-0.8525) -- (0.5034,-0.8592) -- (0.4988,-0.8655) -- (0.4904,-0.8715);
  \draw[orbit] (-0.4904,-0.8715) -- (-0.4988,-0.8655) -- (-0.5034,-0.8592) -- (-0.5044,-0.8525) -- (-0.5015,-0.8448) -- (-0.4851,-0.8286) -- (-0.4538,-0.8098) -- (-0.4149,-0.7911) -- (-0.3626,-0.7688) -- (-0.0278,-0.6357) -- (0.0662,-0.5950) -- (0.1519,-0.5552) -- (0.2500,-0.5058) -- (0.3401,-0.4559) -- (0.4242,-0.4042) -- (0.5016,-0.3511) -- (0.5718,-0.2968) -- (0.6345,-0.2419) -- (0.6917,-0.1842) -- (0.7410,-0.1263) -- (0.7840,-0.0660) -- (0.8189,-0.0062) -- (0.8472,0.0555) -- (0.8677,0.1160) -- (0.8778,0.1581) -- (0.8842,0.1979) -- (0.8878,0.2381) -- (0.8884,0.2786) -- (0.8859,0.3193) -- (0.8804,0.3601) -- (0.8717,0.4010) -- (0.8600,0.4417) -- (0.8451,0.4822) -- (0.8272,0.5223) -- (0.8061,0.5618) -- (0.7839,0.5979) -- (0.7572,0.6359) -- (0.7298,0.6702) -- (0.6978,0.7059) -- (0.6658,0.7377) -- (0.6264,0.7726) -- (0.5874,0.8032) -- (0.5466,0.8317) -- (0.5043,0.8578) -- (0.4576,0.8828) -- (0.4133,0.9033) -- (0.3684,0.9209) -- (0.3236,0.9352) -- (0.2761,0.9469) -- (0.2327,0.9543) -- (0.1906,0.9581) -- (0.1503,0.9583) -- (0.1096,0.9545) -- (0.0744,0.9472) -- (0.0423,0.9365) -- (0.0136,0.9223) -- (-0.0114,0.9048) -- (-0.0324,0.8843) -- (-0.0491,0.8609) -- (-0.0615,0.8349) -- (-0.0694,0.8066) -- (-0.0728,0.7762) -- (-0.0717,0.7441) -- (-0.0656,0.7081) -- (-0.0555,0.6734) -- (-0.0401,0.6353) -- (-0.0202,0.5968) -- (0.0037,0.5580) -- (0.0315,0.5194) -- (0.0628,0.4814) -- (0.0970,0.4440) -- (0.1365,0.4053) -- (0.1785,0.3679) -- (0.2225,0.3321) -- (0.2680,0.2981) -- (0.3176,0.2640) -- (0.3679,0.2322) -- (0.4214,0.2011) -- (0.4775,0.1711) -- (0.5328,0.1440) -- (0.5893,0.1187) -- (0.6490,0.0944) -- (0.7649,0.0542) -- (0.8750,0.0245) -- (1.0000,-0.0000);
  \draw[orbit] (-0.4904,0.8715) -- (-0.4679,0.8806) -- (-0.4334,0.8889) -- (-0.3881,0.8959) -- (-0.3301,0.9020) -- (-0.1804,0.9105) -- (-0.0000,0.9135);


==> figures/tikz/f5_5_2.tikz <==
% F5: closed boundary-set orbit, rho = 5/2, alpha = 0.996936
  \draw[orbitback] (0.4592,0.8883) -- (0.4641,0.8849) -- (0.4659,0.8810) -- (0.4645,0.8768) -- (0.4598,0.8723) -- (0.4395,0.8615) -- (0.4060,0.8492) -- (0.3396,0.8291) -- (0.1027,0.7637) -- (-0.0282,0.7256) -- (-0.1646,0.6823) -- (-0.2846,0.6402) -- (-0.3800,0.6033) -- (-0.4722,0.5640) -- (-0.5549,0.5249) -- (-0.6279,0.4865) -- (-0.7089,0.4384) -- (-0.7815,0.3883) -- (-0.8447,0.3365) -- (-0.8951,0.2864) -- (-0.9359,0.2353) -- (-0.9535,0.2081) -- (-0.9667,0.1837) -- (-0.9787,0.1563) -- (-0.9870,0.1318) -- (-0.9935,0.1044) -- (-0.9969,0.0782);
  \draw[orbitback] (0.9288,-0.3705) -- (0.9286,-0.3654) -- (0.9230,-0.3615) -- (0.8976,-0.3587) -- (0.8580,-0.3623) -- (0.8064,-0.3721) -- (0.7536,-0.3857) -- (0.6927,-0.4045) -- (0.6296,-0.4271) -- (0.5665,-0.4525) -- (0.5055,-0.4797) -- (0.4480,-0.5077) -- (0.3374,-0.5686) -- (0.2860,-0.6005) -- (0.2366,-0.6338) -- (0.1898,-0.6683) -- (0.1507,-0.6999) -- (0.1113,-0.7352) -- (0.0801,-0.7668) -- (0.0535,-0.7977) -- (0.0319,-0.8275) -- (0.0156,-0.8559) -- (0.0050,-0.8824) -- (0.0003,-0.9066) -- (0.0014,-0.9283) -- (0.0085,-0.9470) -- (0.0213,-0.9625) -- (0.0397,-0.9746) -- (0.0662,-0.9837) -- (0.0952,-0.9881) -- (0.1285,-0.9887) -- (0.1655,-0.9855) -- (0.2080,-0.9781);
  \draw[orbitback] (0.8374,-0.5465) -- (0.8711,-0.4891) -- (0.8984,-0.4282) -- (0.9172,-0.3676) -- (0.9274,-0.3078) -- (0.9289,-0.2492) -- (0.9220,-0.1921) -- (0.9067,-0.1369) -- (0.8961,-0.1101) -- (0.8816,-0.0801) -- (0.8502,-0.0296) -- (0.8085,0.0217) -- (0.7591,0.0697) -- (0.7024,0.1144) -- (0.6391,0.1555) -- (0.5699,0.1929) -- (0.4955,0.2265) -- (0.4111,0.2581) -- (0.3111,0.2882) -- (0.2070,0.3127) -- (0.0941,0.3322) -- (-0.0202,0.3455) -- (-0.1344,0.3525) -- (-0.2470,0.3535) -- (-0.3621,0.3483) -- (-0.4719,0.3371) -- (-0.5797,0.3193) -- (-0.6782,0.2960) -- (-0.7658,0.2678) -- (-0.8068,0.2513) -- (-0.8441,0.2338) -- (-0.8778,0.2154) -- (-0.9075,0.1963) -- (-0.9332,0.1765) -- (-0.9547,0.1562) -- (-0.9719,0.1355) -- (-0.9848,0.1146) -- (-0.9933,0.0937) -- (-0.9975,0.0713);
  \draw[orbitback] (0.9975,0.0713) -- (0.9933,0.0937) -- (0.9848,0.1146) -- (0.9719,0.1355) -- (0.9547,0.1562) -- (0.9332,0.1765) -- (0.9075,0.1963) -- (0.8778,0.2154) -- (0.8441,0.2338) -- (0.8068,0.2513) -- (0.7658,0.2678) -- (0.6782,0.2960) -- (0.5797,0.3193) -- (0.4719,0.3371) -- (0.3621,0.3483) -- (0.2470,0.3535) -- (0.1344,0.3525) -- (0.0202,0.3455) -- (-0.0941,0.3322) -- (-0.2070,0.3127) -- (-0.3111,0.2882) -- (-0.4111,0.2581) -- (-0.4955,0.2265) -- (-0.5699,0.1929) -- (-0.6391,0.1555) -- (-0.7024,0.1144) -- (-0.7591,0.0697) -- (-0.8085,0.0217) -- (-0.8502,-0.0296) -- (-0.8816,-0.0801) -- (-0.8961,-0.1101) -- (-0.9067,-0.1369) -- (-0.9220,-0.1921) -- (-0.9289,-0.2492) -- (-0.9274,-0.3078) -- (-0.9172,-0.3676) -- (-0.8984,-0.4282) -- (-0.8711,-0.4891) -- (-0.8374,-0.5465);
  \draw[orbitback] (-0.2080,-0.9781) -- (-0.1655,-0.9855) -- (-0.1285,-0.9887) -- (-0.0952,-0.9881) -- (-0.0662,-0.9837) -- (-0.0397,-0.9746) -- (-0.0213,-0.9625) -- (-0.0085,-0.9470) -- (-0.0014,-0.9283) -- (-0.0003,-0.9066) -- (-0.0050,-0.8824) -- (-0.0156,-0.8559) -- (-0.0319,-0.8275) -- (-0.0535,-0.7977) -- (-0.0801,-0.7668) -- (-0.1113,-0.7352) -- (-0.1507,-0.6999) -- (-0.1898,-0.6683) -- (-0.2366,-0.6338) -- (-0.2860,-0.6005) -- (-0.3374,-0.5686) -- (-0.4480,-0.5077) -- (-0.5055,-0.4797) -- (-0.5665,-0.4525) -- (-0.6296,-0.4271) -- (-0.6927,-0.4045) -- (-0.7536,-0.3857) -- (-0.8064,-0.3721) -- (-0.8580,-0.3623) -- (-0.8976,-0.3587) -- (-0.9230,-0.3615) -- (-0.9286,-0.3654) -- (-0.9288,-0.3705);
  \draw[orbitback] (0.9969,0.0782) -- (0.9935,0.1044) -- (0.9870,0.1318) -- (0.9787,0.1563) -- (0.9667,0.1837) -- (0.9535,0.2081) -- (0.9359,0.2353) -- (0.8951,0.2864) -- (0.8447,0.3365) -- (0.7815,0.3883) -- (0.7089,0.4384) -- (0.6279,0.4865) -- (0.5549,0.5249) -- (0.4722,0.5640) -- (0.3800,0.6033) -- (0.2846,0.6402) -- (0.1646,0.6823) -- (0.0282,0.7256) -- (-0.1027,0.7637) -- (-0.3396,0.8291) -- (-0.4060,0.8492) -- (-0.4395,0.8615) -- (-0.4598,0.8723) -- (-0.4645,0.8768) -- (-0.4659,0.8810) -- (-0.4641,0.8849) -- (-0.4592,0.8883);
  \draw[orbit] (0.0000,0.9135) -- (0.1769,0.9118) -- (0.3216,0.9068) -- (0.4129,0.8991) -- (0.4422,0.8940) -- (0.4592,0.8883);
  \draw[orbit] (-0.9969,0.0782) -- (-0.9971,0.0408) -- (-0.9911,0.0019) -- (-0.9801,-0.0334) -- (-0.9622,-0.0710) -- (-0.9405,-0.1049) -- (-0.9112,-0.1406) -- (-0.8763,-0.1751) -- (-0.8360,-0.2083) -- (-0.7904,-0.2401) -- (-0.7399,-0.2702) -- (-0.6849,-0.2986) -- (-0.6256,-0.3252) -- (-0.5624,-0.3498) -- (-0.4957,-0.3725) -- (-0.4260,-0.3931) -- (-0.3480,-0.4128) -- (-0.2675,-0.4300) -- (-0.1792,-0.4457) -- (-0.0895,-0.4583) -- (0.0009,-0.4681) -- (0.0911,-0.4749) -- (0.1864,-0.4792) -- (0.2796,-0.4804) -- (0.3700,-0.4787) -- (0.4670,-0.4737) -- (0.5579,-0.4658) -- (0.6457,-0.4547) -- (0.7240,-0.4415) -- (0.8008,-0.4245) -- (0.8634,-0.4060) -- (0.9088,-0.3869) -- (0.9224,-0.3781) -- (0.9288,-0.3705);
  \draw[orbit] (0.2080,-0.9781) -- (0.2487,-0.9681) -- (0.2937,-0.9542) -- (0.3400,-0.9370) -- (0.3820,-0.9191) -- (0.4295,-0.8962) -- (0.4768,-0.8707) -- (0.5640,-0.8163) -- (0.6459,-0.7550) -- (0.6862,-0.7203) -- (0.7200,-0.6884) -- (0.7555,-0.6516) -- (0.7846,-0.6181) -- (0.8112,-0.5842) -- (0.8374,-0.5465);
  \draw[orbit] (-0.9975,0.0713) -- (-0.9966,0.0502) -- (-0.9906,0.0282) -- (-0.9793,0.0067) -- (-0.9628,-0.0138) -- (-0.9411,-0.0334) -- (-0.9143,-0.0516) -- (-0.8827,-0.0684) -- (-0.8495,-0.0823) -- (-0.8126,-0.0947) -- (-0.7720,-0.1054) -- (-0.7279,-0.1142) -- (-0.6806,-0.1211) -- (-0.6303,-0.1257) -- (-0.5822,-0.1280) -- (-0.5269,-0.1282) -- (-0.4748,-0.1262) -- (-0.3717,-0.1163) -- (-0.2704,-0.0990) -- (-0.1675,-0.0736) -- (-0.0705,-0.0418) -- (0.0191,-0.0049) -- (0.1053,0.0389) -- (0.1467,0.0634) -- (0.1865,0.0895) -- (0.2565,0.1430) -- (0.3150,0.1977) -- (0.3414,0.2268) -- (0.3657,0.2568) -- (0.3877,0.2877) -- (0.4073,0.3195) -- (0.4243,0.3520) -- (0.4367,0.3804) -- (0.4486,0.4140) -- (0.4563,0.4430) -- (0.4626,0.4771) -- (0.4654,0.5064) -- (0.4657,0.5405) -- (0.4633,0.5696) -- (0.4574,0.6030) -- (0.4496,0.6312) -- (0.4375,0.6634) -- (0.4244,0.6901) -- (0.4060,0.7202) -- (0.3877,0.7448) -- (0.3635,0.7720) -- (0.3403,0.7939) -- (0.3151,0.8143) -- (0.2879,0.8331) -- (0.2539,0.8528) -- (0.2230,0.8677) -- (0.1852,0.8826) -- (0.1515,0.8932) -- (0.1110,0.9028) -- (0.0754,0.9086) -- (0.0393,0.9122) -- (0.0030,0.9135) -- (-0.0333,0.9126) -- (-0.0694,0.9094) -- (-0.1051,0.9039) -- (-0.1458,0.8947) -- (-0.1797,0.8845) -- (-0.2178,0.8700) -- (-0.2489,0.8554) -- (-0.2832,0.8361) -- (-0.3107,0.8176) -- (-0.3362,0.7974) -- (-0.3598,0.7758) -- (-0.3844,0.7488) -- (-0.4031,0.7244) -- (-0.4219,0.6945) -- (-0.4354,0.6679) -- (-0.4481,0.6359) -- (-0.4563,0.6078) -- (-0.4626,0.5744) -- (-0.4654,0.5454) -- (-0.4656,0.5113) -- (-0.4632,0.4820) -- (-0.4574,0.4479) -- (-0.4500,0.4188) -- (-0.4386,0.3852) -- (-0.4265,0.3567) -- (-0.4099,0.3241) -- (-0.3907,0.2922) -- (-0.3690,0.2611) -- (-0.3450,0.2310) -- (-0.3189,0.2018) -- (-0.2908,0.1737) -- (-0.2565,0.1430) -- (-0.1865,0.0895) -- (-0.1467,0.0634) -- (-0.1053,0.0389) -- (-0.0191,-0.0049) -- (0.0705,-0.0418) -- (0.1675,-0.0736) -- (0.2704,-0.0990) -- (0.3717,-0.1163) -- (0.4748,-0.1262) -- (0.5269,-0.1282) -- (0.5822,-0.1280) -- (0.6303,-0.1257) -- (0.6806,-0.1211) -- (0.7279,-0.1142) -- (0.7720,-0.1054) -- (0.8126,-0.0947) -- (0.8495,-0.0823) -- (0.8827,-0.0684) -- (0.9143,-0.0516) -- (0.9411,-0.0334) -- (0.9628,-0.0138) -- (0.9793,0.0067) -- (0.9906,0.0282) -- (0.9966,0.0502) -- (0.9975,0.0713);
  \draw[orbit] (-0.8374,-0.5465) -- (-0.8112,-0.5842) -- (-0.7846,-0.6181) -- (-0.7555,-0.6516) -- (-0.7200,-0.6884) -- (-0.6862,-0.7203) -- (-0.6459,-0.7550) -- (-0.5640,-0.8163) -- (-0.4768,-0.8707) -- (-0.4295,-0.8962) -- (-0.3820,-0.9191) -- (-0.3400,-0.9370) -- (-0.2937,-0.9542) -- (-0.2487,-0.9681) -- (-0.2080,-0.9781);
  \draw[orbit] (-0.9288,-0.3705) -- (-0.9224,-0.3781) -- (-0.9088,-0.3869) -- (-0.8634,-0.4060) -- (-0.8008,-0.4245) -- (-0.7240,-0.4415) -- (-0.6457,-0.4547) -- (-0.5579,-0.4658) -- (-0.4670,-0.4737) -- (-0.3700,-0.4787) -- (-0.2796,-0.4804) -- (-0.1864,-0.4792) -- (-0.0911,-0.4749) -- (-0.0009,-0.4681) -- (0.0895,-0.4583) -- (0.1792,-0.4457) -- (0.2675,-0.4300) -- (0.3480,-0.4128) -- (0.4260,-0.3931) -- (0.4957,-0.3725) -- (0.5624,-0.3498) -- (0.6256,-0.3252) -- (0.6849,-0.2986) -- (0.7399,-0.2702) -- (0.7904,-0.2401) -- (0.8360,-0.2083) -- (0.8763,-0.1751) -- (0.9112,-0.1406) -- (0.9405,-0.1049) -- (0.9622,-0.0710) -- (0.9801,-0.0334) -- (0.9911,0.0019) -- (0.9971,0.0408) -- (0.9969,0.0782);
  \draw[orbit] (-0.4592,0.8883) -- (-0.4422,0.8940) -- (-0.4129,0.8991) -- (-0.3216,0.9068) -- (-0.1769,0.9118) -- (0.0000,0.9135);


==> figures/tikz/f5_5_3.tikz <==
% F5: closed boundary-set orbit, rho = 5/3, alpha = 0.962288
  \draw[orbitback] (0.4709,0.8822) -- (0.4771,0.8778) -- (0.4800,0.8728) -- (0.4791,0.8675) -- (0.4746,0.8617) -- (0.4550,0.8490) -- (0.4207,0.8340) -- (0.3472,0.8081) -- (0.0925,0.7274) -- (-0.0536,0.6782) -- (-0.1970,0.6248) -- (-0.3281,0.5699) -- (-0.4329,0.5206) -- (-0.5293,0.4695) -- (-0.6164,0.4170) -- (-0.6966,0.3615) -- (-0.7740,0.2986) -- (-0.8089,0.2659) -- (-0.8410,0.2324) -- (-0.8702,0.1982) -- (-0.8964,0.1634) -- (-0.9196,0.1278) -- (-0.9382,0.0943) -- (-0.9551,0.0576) -- (-0.9679,0.0231) -- (-0.9783,-0.0146) -- (-0.9849,-0.0500) -- (-0.9886,-0.0884) -- (-0.9889,-0.1245) -- (-0.9862,-0.1607) -- (-0.9802,-0.1979);
  \draw[orbitback] (0.0436,-0.9990) -- (0.0624,-0.9949) -- (0.0673,-0.9904) -- (0.0688,-0.9843) -- (0.0670,-0.9768) -- (0.0617,-0.9678) -- (0.0426,-0.9470) -- (0.0117,-0.9220) -- (-0.0300,-0.8934) -- (-0.0814,-0.8621) -- (-0.1440,-0.8272) -- (-0.2649,-0.7662) -- (-0.4053,-0.7023) -- (-0.5686,-0.6343) -- (-0.8129,-0.5400) -- (-0.8438,-0.5260) -- (-0.8559,-0.5172);
  \draw[orbitback] (0.9890,0.1479) -- (0.9819,0.1601) -- (0.9656,0.1720) -- (0.9402,0.1836) -- (0.9076,0.1940) -- (0.8692,0.2028) -- (0.8264,0.2097) -- (0.7804,0.2147) -- (0.7296,0.2178) -- (0.6276,0.2178) -- (0.5241,0.2105) -- (0.4164,0.1958) -- (0.3110,0.1745) -- (0.2145,0.1488) -- (0.1212,0.1177) -- (0.0325,0.0818) -- (-0.0541,0.0398) -- (-0.1335,-0.0062) -- (-0.2051,-0.0553) -- (-0.2681,-0.1066) -- (-0.3251,-0.1622) -- (-0.3748,-0.2217) -- (-0.4143,-0.2813) -- (-0.4317,-0.3138) -- (-0.4453,-0.3435) -- (-0.4579,-0.3769) -- (-0.4669,-0.4074) -- (-0.4743,-0.4415) -- (-0.4784,-0.4722) -- (-0.4801,-0.5030) -- (-0.4792,-0.5336) -- (-0.4759,-0.5640) -- (-0.4700,-0.5940) -- (-0.4616,-0.6235) -- (-0.4506,-0.6524) -- (-0.4370,-0.6804) -- (-0.4209,-0.7076) -- (-0.4023,-0.7336) -- (-0.3814,-0.7584) -- (-0.3581,-0.7818) -- (-0.3326,-0.8037) -- (-0.3051,-0.8239) -- (-0.2790,-0.8404) -- (-0.2480,-0.8572) -- (-0.2153,-0.8719) -- (-0.1813,-0.8845) -- (-0.1461,-0.8950) -- (-0.1099,-0.9032) -- (-0.0729,-0.9090) -- (-0.0021,-0.9135) -- (0.0688,-0.9095) -- (0.1058,-0.9039) -- (0.1421,-0.8960) -- (0.1774,-0.8858) -- (0.2116,-0.8734) -- (0.2444,-0.8589) -- (0.2756,-0.8424) -- (0.3051,-0.8239) -- (0.3326,-0.8037) -- (0.3581,-0.7818) -- (0.3814,-0.7584) -- (0.4023,-0.7336) -- (0.4209,-0.7076) -- (0.4370,-0.6804) -- (0.4506,-0.6524) -- (0.4616,-0.6235) -- (0.4700,-0.5940) -- (0.4759,-0.5640) -- (0.4792,-0.5336) -- (0.4801,-0.5030) -- (0.4784,-0.4722) -- (0.4743,-0.4415) -- (0.4669,-0.4074) -- (0.4579,-0.3769) -- (0.4453,-0.3435) -- (0.4317,-0.3138) -- (0.4143,-0.2813) -- (0.3748,-0.2217) -- (0.3251,-0.1622) -- (0.2681,-0.1066) -- (0.2051,-0.0553) -- (0.1335,-0.0062) -- (0.0541,0.0398) -- (-0.0325,0.0818) -- (-0.1212,0.1177) -- (-0.2145,0.1488) -- (-0.3110,0.1745) -- (-0.4164,0.1958) -- (-0.5241,0.2105) -- (-0.6276,0.2178) -- (-0.7296,0.2178) -- (-0.7804,0.2147) -- (-0.8264,0.2097) -- (-0.8692,0.2028) -- (-0.9076,0.1940) -- (-0.9402,0.1836) -- (-0.9656,0.1720) -- (-0.9819,0.1601) -- (-0.9890,0.1479);
  \draw[orbitback] (0.8559,-0.5172) -- (0.8438,-0.5260) -- (0.8129,-0.5400) -- (0.5686,-0.6343) -- (0.4053,-0.7023) -- (0.2649,-0.7662) -- (0.1440,-0.8272) -- (0.0814,-0.8621) -- (0.0300,-0.8934) -- (-0.0117,-0.9220) -- (-0.0426,-0.9470) -- (-0.0617,-0.9678) -- (-0.0670,-0.9768) -- (-0.0688,-0.9843) -- (-0.0673,-0.9904) -- (-0.0624,-0.9949) -- (-0.0436,-0.9990);
  \draw[orbitback] (0.9802,-0.1979) -- (0.9862,-0.1607) -- (0.9889,-0.1245) -- (0.9886,-0.0884) -- (0.9849,-0.0500) -- (0.9783,-0.0146) -- (0.9679,0.0231) -- (0.9551,0.0576) -- (0.9382,0.0943) -- (0.9196,0.1278) -- (0.8964,0.1634) -- (0.8702,0.1982) -- (0.8410,0.2324) -- (0.8089,0.2659) -- (0.7740,0.2986) -- (0.6966,0.3615) -- (0.6164,0.4170) -- (0.5293,0.4695) -- (0.4329,0.5206) -- (0.3281,0.5699) -- (0.1970,0.6248) -- (0.0536,0.6782) -- (-0.0925,0.7274) -- (-0.3472,0.8081) -- (-0.4207,0.8340) -- (-0.4550,0.8490) -- (-0.4746,0.8617) -- (-0.4791,0.8675) -- (-0.4800,0.8728) -- (-0.4771,0.8778) -- (-0.4709,0.8822);
  \draw[orbit] (0.0000,0.9135) -- (0.1794,0.9113) -- (0.3252,0.9050) -- (0.4199,0.8954) -- (0.4513,0.8892) -- (0.4709,0.8822);
  \draw[orbit] (-0.9802,-0.1979) -- (-0.9646,-0.2564) -- (-0.9409,-0.3158) -- (-0.9095,-0.3751) -- (-0.8686,-0.4369) -- (-0.8223,-0.4951) -- (-0.7666,-0.5551) -- (-0.7043,-0.6137) -- (-0.6330,-0.6728) -- (-0.5497,-0.7339) -- (-0.4622,-0.7910) -- (-0.3690,-0.8452) -- (-0.2729,-0.8946) -- (-0.1748,-0.9384) -- (-0.0841,-0.9722) -- (-0.0100,-0.9928) -- (0.0207,-0.9980) -- (0.0436,-0.9990);
  \draw[orbit] (-0.8559,-0.5172) -- (-0.8561,-0.5138) -- (-0.8519,-0.5110) -- (-0.8297,-0.5071) -- (-0.6266,-0.4981) -- (-0.5099,-0.4903) -- (-0.3812,-0.4773) -- (-0.2572,-0.4599) -- (-0.1394,-0.4387) -- (-0.0272,-0.4136) -- (0.0815,-0.3842) -- (0.1850,-0.3508) -- (0.2859,-0.3121) -- (0.3793,-0.2700) -- (0.4678,-0.2228) -- (0.5470,-0.1727) -- (0.6166,-0.1205) -- (0.6791,-0.0641) -- (0.7085,-0.0331) -- (0.7335,-0.0037) -- (0.7564,0.0265) -- (0.7772,0.0575) -- (0.7989,0.0952) -- (0.8160,0.1309) -- (0.8313,0.1705) -- (0.8423,0.2078) -- (0.8507,0.2490) -- (0.8552,0.2877) -- (0.8565,0.3268) -- (0.8544,0.3663) -- (0.8489,0.4060) -- (0.8401,0.4458) -- (0.8278,0.4856) -- (0.8122,0.5251) -- (0.7931,0.5643) -- (0.7708,0.6029) -- (0.7452,0.6407) -- (0.7189,0.6744) -- (0.6847,0.7130) -- (0.6502,0.7471) -- (0.6099,0.7822) -- (0.5703,0.8124) -- (0.5252,0.8427) -- (0.4819,0.8680) -- (0.4373,0.8906) -- (0.3920,0.9103) -- (0.3424,0.9280) -- (0.2968,0.9408) -- (0.2519,0.9501) -- (0.2081,0.9558) -- (0.1626,0.9577) -- (0.1228,0.9555) -- (0.0858,0.9496) -- (0.0519,0.9399) -- (0.0192,0.9255) -- (-0.0068,0.9085) -- (-0.0302,0.8865) -- (-0.0482,0.8610) -- (-0.0607,0.8324) -- (-0.0674,0.8011) -- (-0.0685,0.7674) -- (-0.0639,0.7319) -- (-0.0538,0.6950) -- (-0.0385,0.6571) -- (-0.0181,0.6186) -- (0.0069,0.5800) -- (0.0361,0.5417) -- (0.0718,0.5011) -- (0.1113,0.4616) -- (0.1540,0.4236) -- (0.2027,0.3848) -- (0.2538,0.3483) -- (0.3099,0.3122) -- (0.3672,0.2791) -- (0.4282,0.2475) -- (0.4887,0.2195) -- (0.5514,0.1939) -- (0.6119,0.1724) -- (0.6786,0.1521) -- (0.7433,0.1364) -- (0.8065,0.1249) -- (0.8634,0.1188) -- (0.9152,0.1180) -- (0.9559,0.1230) -- (0.9711,0.1277) -- (0.9817,0.1335) -- (0.9877,0.1402) -- (0.9890,0.1479);
  \draw[orbit] (-0.9890,0.1479) -- (-0.9877,0.1402) -- (-0.9817,0.1335) -- (-0.9711,0.1277) -- (-0.9559,0.1230) -- (-0.9152,0.1180) -- (-0.8634,0.1188) -- (-0.8065,0.1249) -- (-0.7433,0.1364) -- (-0.6786,0.1521) -- (-0.6119,0.1724) -- (-0.5514,0.1939) -- (-0.4887,0.2195) -- (-0.4282,0.2475) -- (-0.3672,0.2791) -- (-0.3099,0.3122) -- (-0.2538,0.3483) -- (-0.2027,0.3848) -- (-0.1540,0.4236) -- (-0.1113,0.4616) -- (-0.0718,0.5011) -- (-0.0361,0.5417) -- (-0.0069,0.5800) -- (0.0181,0.6186) -- (0.0385,0.6571) -- (0.0538,0.6950) -- (0.0639,0.7319) -- (0.0685,0.7674) -- (0.0674,0.8011) -- (0.0607,0.8324) -- (0.0482,0.8610) -- (0.0302,0.8865) -- (0.0068,0.9085) -- (-0.0192,0.9255) -- (-0.0519,0.9399) -- (-0.0858,0.9496) -- (-0.1228,0.9555) -- (-0.1626,0.9577) -- (-0.2081,0.9558) -- (-0.2519,0.9501) -- (-0.2968,0.9408) -- (-0.3424,0.9280) -- (-0.3920,0.9103) -- (-0.4373,0.8906) -- (-0.4819,0.8680) -- (-0.5252,0.8427) -- (-0.5703,0.8124) -- (-0.6099,0.7822) -- (-0.6502,0.7471) -- (-0.6847,0.7130) -- (-0.7189,0.6744) -- (-0.7452,0.6407) -- (-0.7708,0.6029) -- (-0.7931,0.5643) -- (-0.8122,0.5251) -- (-0.8278,0.4856) -- (-0.8401,0.4458) -- (-0.8489,0.4060) -- (-0.8544,0.3663) -- (-0.8565,0.3268) -- (-0.8552,0.2877) -- (-0.8507,0.2490) -- (-0.8423,0.2078) -- (-0.8313,0.1705) -- (-0.8160,0.1309) -- (-0.7989,0.0952) -- (-0.7772,0.0575) -- (-0.7564,0.0265) -- (-0.7335,-0.0037) -- (-0.7085,-0.0331) -- (-0.6791,-0.0641) -- (-0.6166,-0.1205) -- (-0.5470,-0.1727) -- (-0.4678,-0.2228) -- (-0.3793,-0.2700) -- (-0.2859,-0.3121) -- (-0.1850,-0.3508) -- (-0.0815,-0.3842) -- (0.0272,-0.4136) -- (0.1394,-0.4387) -- (0.2572,-0.4599) -- (0.3812,-0.4773) -- (0.5099,-0.4903) -- (0.6266,-0.4981) -- (0.8297,-0.5071) -- (0.8519,-0.5110) -- (0.8561,-0.5138) -- (0.8559,-0.5172);
  \draw[orbit] (-0.0436,-0.9990) -- (-0.0207,-0.9980) -- (0.0100,-0.9928) -- (0.0841,-0.9722) -- (0.1748,-0.9384) -- (0.2729,-0.8946) -- (0.3690,-0.8452) -- (0.4622,-0.7910) -- (0.5497,-0.7339) -- (0.6330,-0.6728) -- (0.7043,-0.6137) -- (0.7666,-0.5551) -- (0.8223,-0.4951) -- (0.8686,-0.4369) -- (0.9095,-0.3751) -- (0.9409,-0.3158) -- (0.9646,-0.2564) -- (0.9802,-0.1979);
  \draw[orbit] (-0.4709,0.8822) -- (-0.4513,0.8892) -- (-0.4199,0.8954) -- (-0.3252,0.9050) -- (-0.1794,0.9113) -- (-0.0000,0.9135);


==> figures/tikz/f5_5_4.tikz <==
% F5: closed boundary-set orbit, rho = 5/4, alpha = 0.884668
  \draw[orbitback] (0.4983,0.8670) -- (0.5076,0.8603) -- (0.5130,0.8533) -- (0.5146,0.8457) -- (0.5123,0.8372) -- (0.5059,0.8281) -- (0.4956,0.8184) -- (0.4627,0.7967) -- (0.4241,0.7764) -- (0.3706,0.7516) -- (0.0410,0.6090) -- (-0.0447,0.5688) -- (-0.1254,0.5284) -- (-0.2210,0.4767) -- (-0.3089,0.4242) -- (-0.3884,0.3718) -- (-0.4617,0.3180) -- (-0.5283,0.2631) -- (-0.5879,0.2076) -- (-0.6425,0.1494) -- (-0.6895,0.0910) -- (-0.7291,0.0329) -- (-0.7629,-0.0272) -- (-0.7903,-0.0891) -- (-0.8103,-0.1497) -- (-0.8196,-0.1890) -- (-0.8261,-0.2286) -- (-0.8298,-0.2686) -- (-0.8306,-0.3088) -- (-0.8285,-0.3492) -- (-0.8233,-0.3896) -- (-0.8152,-0.4298) -- (-0.8048,-0.4670) -- (-0.7907,-0.5067) -- (-0.7748,-0.5430) -- (-0.7548,-0.5814) -- (-0.7336,-0.6164) -- (-0.7079,-0.6529) -- (-0.6815,-0.6858) -- (-0.6528,-0.7174) -- (-0.6219,-0.7476) -- (-0.5863,-0.7783) -- (-0.5485,-0.8070) -- (-0.5088,-0.8334) -- (-0.4704,-0.8558) -- (-0.4278,-0.8773) -- (-0.3873,-0.8947) -- (-0.3430,-0.9106) -- (-0.3015,-0.9225) -- (-0.2569,-0.9321) -- (-0.2158,-0.9381) -- (-0.1723,-0.9412) -- (-0.1330,-0.9410) -- (-0.0922,-0.9374) -- (-0.0561,-0.9310) -- (-0.0195,-0.9208) -- (0.0122,-0.9083) -- (0.0455,-0.8905) -- (0.0769,-0.8677) -- (0.1036,-0.8412) -- (0.1254,-0.8114) -- (0.1412,-0.7807) -- (0.1529,-0.7454) -- (0.1593,-0.7080) -- (0.1605,-0.6687) -- (0.1564,-0.6281) -- (0.1473,-0.5865) -- (0.1334,-0.5443) -- (0.1136,-0.4992) -- (0.0906,-0.4570) -- (0.0619,-0.4126) -- (0.0292,-0.3691) -- (-0.0092,-0.3242) -- (-0.0462,-0.2857) -- (-0.0881,-0.2463) -- (-0.1321,-0.2087) -- (-0.1806,-0.1709) -- (-0.2305,-0.1354) -- (-0.2841,-0.1004) -- (-0.3412,-0.0664) -- (-0.3982,-0.0352) -- (-0.5045,0.0162) -- (-0.6158,0.0619) -- (-0.6846,0.0864) -- (-0.7543,0.1088) -- (-0.9530,0.1643) -- (-0.9768,0.1747) -- (-0.9817,0.1795) -- (-0.9828,0.1847);
  \draw[orbitback] (-0.1745,0.9847) -- (-0.2291,0.9721) -- (-0.2899,0.9522) -- (-0.3510,0.9270) -- (-0.4135,0.8963) -- (-0.4764,0.8606) -- (-0.5387,0.8203) -- (-0.5992,0.7761) -- (-0.6545,0.7306) -- (-0.7069,0.6825) -- (-0.7535,0.6345) -- (-0.7986,0.5823) -- (-0.8374,0.5310) -- (-0.8736,0.4761) -- (-0.9035,0.4228) -- (-0.9287,0.3689) -- (-0.9498,0.3129);
  \draw[orbitback] (0.1601,-0.9871) -- (0.1592,-0.9849) -- (0.1502,-0.9794) -- (0.1117,-0.9609) -- (-0.0258,-0.9031) -- (-0.1893,-0.8392) -- (-0.5415,-0.7053) -- (-0.6761,-0.6510) -- (-0.7344,-0.6248) -- (-0.7781,-0.6021) -- (-0.8078,-0.5824) -- (-0.8251,-0.5650);
  \draw[orbitback] (0.8251,-0.5650) -- (0.8078,-0.5824) -- (0.7781,-0.6021) -- (0.7344,-0.6248) -- (0.6761,-0.6510) -- (0.5415,-0.7053) -- (0.1893,-0.8392) -- (0.0258,-0.9031) -- (-0.1117,-0.9609) -- (-0.1502,-0.9794) -- (-0.1592,-0.9849) -- (-0.1601,-0.9871);
  \draw[orbitback] (0.9498,0.3129) -- (0.9287,0.3689) -- (0.9035,0.4228) -- (0.8736,0.4761) -- (0.8374,0.5310) -- (0.7986,0.5823) -- (0.7535,0.6345) -- (0.7069,0.6825) -- (0.6545,0.7306) -- (0.5992,0.7761) -- (0.5387,0.8203) -- (0.4764,0.8606) -- (0.4135,0.8963) -- (0.3510,0.9270) -- (0.2899,0.9522) -- (0.2291,0.9721) -- (0.1745,0.9847);
  \draw[orbitback] (0.9828,0.1847) -- (0.9817,0.1795) -- (0.9768,0.1747) -- (0.9530,0.1643) -- (0.7543,0.1088) -- (0.6846,0.0864) -- (0.6158,0.0619) -- (0.5045,0.0162) -- (0.3982,-0.0352) -- (0.3412,-0.0664) -- (0.2841,-0.1004) -- (0.2305,-0.1354) -- (0.1806,-0.1709) -- (0.1321,-0.2087) -- (0.0881,-0.2463) -- (0.0462,-0.2857) -- (0.0092,-0.3242) -- (-0.0292,-0.3691) -- (-0.0619,-0.4126) -- (-0.0906,-0.4570) -- (-0.1136,-0.4992) -- (-0.1334,-0.5443) -- (-0.1473,-0.5865) -- (-0.1564,-0.6281) -- (-0.1605,-0.6687) -- (-0.1593,-0.7080) -- (-0.1529,-0.7454) -- (-0.1412,-0.7807) -- (-0.1254,-0.8114) -- (-0.1036,-0.8412) -- (-0.0769,-0.8677) -- (-0.0455,-0.8905) -- (-0.0122,-0.9083) -- (0.0195,-0.9208) -- (0.0561,-0.9310) -- (0.0922,-0.9374) -- (0.1330,-0.9410) -- (0.1723,-0.9412) -- (0.2158,-0.9381) -- (0.2569,-0.9321) -- (0.3015,-0.9225) -- (0.3430,-0.9106) -- (0.3873,-0.8947) -- (0.4278,-0.8773) -- (0.4704,-0.8558) -- (0.5088,-0.8334) -- (0.5485,-0.8070) -- (0.5863,-0.7783) -- (0.6219,-0.7476) -- (0.6528,-0.7174) -- (0.6815,-0.6858) -- (0.7079,-0.6529) -- (0.7336,-0.6164) -- (0.7548,-0.5814) -- (0.7748,-0.5430) -- (0.7907,-0.5067) -- (0.8048,-0.4670) -- (0.8152,-0.4298) -- (0.8233,-0.3896) -- (0.8285,-0.3492) -- (0.8306,-0.3088) -- (0.8298,-0.2686) -- (0.8261,-0.2286) -- (0.8196,-0.1890) -- (0.8103,-0.1497) -- (0.7903,-0.0891) -- (0.7629,-0.0272) -- (0.7291,0.0329) -- (0.6895,0.0910) -- (0.6425,0.1494) -- (0.5879,0.2076) -- (0.5283,0.2631) -- (0.4617,0.3180) -- (0.3884,0.3718) -- (0.3089,0.4242) -- (0.2210,0.4767) -- (0.1254,0.5284) -- (0.0447,0.5688) -- (-0.0410,0.6090) -- (-0.3706,0.7516) -- (-0.4241,0.7764) -- (-0.4627,0.7967) -- (-0.4956,0.8184) -- (-0.5059,0.8281) -- (-0.5123,0.8372) -- (-0.5146,0.8457) -- (-0.5130,0.8533) -- (-0.5076,0.8603) -- (-0.4983,0.8670);
  \draw[orbit] (0.0000,0.9135) -- (0.1801,0.9103) -- (0.3308,0.9009) -- (0.3898,0.8943) -- (0.4383,0.8862) -- (0.4739,0.8772) -- (0.4983,0.8670);
  \draw[orbit] (-0.9828,0.1847) -- (-0.9803,0.1896) -- (-0.9746,0.1949) -- (-0.9532,0.2077) -- (-0.7723,0.2881) -- (-0.6736,0.3349) -- (-0.5650,0.3914) -- (-0.4636,0.4497) -- (-0.3693,0.5096) -- (-0.2804,0.5725) -- (-0.2027,0.6343) -- (-0.1337,0.6972) -- (-0.1015,0.7305) -- (-0.0732,0.7632) -- (-0.0490,0.7950) -- (-0.0294,0.8254) -- (-0.0146,0.8542) -- (-0.0049,0.8809) -- (-0.0003,0.9054) -- (-0.0009,0.9259) -- (-0.0060,0.9439) -- (-0.0166,0.9602) -- (-0.0321,0.9731) -- (-0.0525,0.9825) -- (-0.0773,0.9885) -- (-0.1063,0.9908) -- (-0.1390,0.9895) -- (-0.1745,0.9847);
  \draw[orbit] (-0.9498,0.3129) -- (-0.9629,0.2682) -- (-0.9725,0.2244) -- (-0.9790,0.1807) -- (-0.9824,0.1371) -- (-0.9827,0.0936) -- (-0.9799,0.0502) -- (-0.9740,0.0072) -- (-0.9645,-0.0383) -- (-0.9525,-0.0807) -- (-0.9367,-0.1253) -- (-0.9188,-0.1668) -- (-0.8968,-0.2104) -- (-0.8719,-0.2535) -- (-0.8440,-0.2959) -- (-0.8135,-0.3376) -- (-0.7783,-0.3810) -- (-0.7403,-0.4236) -- (-0.6975,-0.4675) -- (-0.6521,-0.5104) -- (-0.6043,-0.5521) -- (-0.5519,-0.5946) -- (-0.4977,-0.6357) -- (-0.3797,-0.7168) -- (-0.3140,-0.7579) -- (-0.2431,-0.7996) -- (-0.0970,-0.8776) -- (-0.0171,-0.9163) -- (0.0592,-0.9503) -- (0.1264,-0.9772) -- (0.1601,-0.9871);
  \draw[orbit] (-0.8251,-0.5650) -- (-0.8293,-0.5570) -- (-0.8307,-0.5496) -- (-0.8295,-0.5424) -- (-0.8255,-0.5350) -- (-0.8091,-0.5205) -- (-0.7810,-0.5057) -- (-0.7083,-0.4791) -- (-0.4310,-0.3924) -- (-0.2784,-0.3369) -- (-0.1927,-0.3012) -- (-0.1089,-0.2625) -- (-0.0313,-0.2225) -- (0.0424,-0.1803) -- (0.1086,-0.1380) -- (0.1697,-0.0945) -- (0.2280,-0.0480) -- (0.2805,-0.0008) -- (0.3292,0.0490) -- (0.3716,0.0987) -- (0.4095,0.1505) -- (0.4408,0.2015) -- (0.4721,0.2650) -- (0.4944,0.3273) -- (0.5087,0.3905) -- (0.5144,0.4510) -- (0.5120,0.5111) -- (0.5011,0.5701) -- (0.4920,0.6002) -- (0.4816,0.6270) -- (0.4680,0.6558) -- (0.4537,0.6812) -- (0.4357,0.7082) -- (0.4174,0.7317) -- (0.3952,0.7563) -- (0.3732,0.7776) -- (0.3471,0.7995) -- (0.3217,0.8180) -- (0.2668,0.8506) -- (0.2037,0.8781) -- (0.1398,0.8973) -- (0.0698,0.9096) -- (0.0017,0.9135) -- (-0.0664,0.9099) -- (-0.1365,0.8980) -- (-0.2006,0.8792) -- (-0.2639,0.8521) -- (-0.3191,0.8197) -- (-0.3446,0.8014) -- (-0.3709,0.7796) -- (-0.3931,0.7585) -- (-0.4155,0.7340) -- (-0.4339,0.7106) -- (-0.4521,0.6837) -- (-0.4667,0.6584) -- (-0.4805,0.6297) -- (-0.4910,0.6029) -- (-0.5004,0.5728) -- (-0.5117,0.5139) -- (-0.5145,0.4539) -- (-0.5087,0.3905) -- (-0.4944,0.3273) -- (-0.4721,0.2650) -- (-0.4408,0.2015) -- (-0.4095,0.1505) -- (-0.3716,0.0987) -- (-0.3292,0.0490) -- (-0.2805,-0.0008) -- (-0.2280,-0.0480) -- (-0.1697,-0.0945) -- (-0.1086,-0.1380) -- (-0.0424,-0.1803) -- (0.0313,-0.2225) -- (0.1089,-0.2625) -- (0.1927,-0.3012) -- (0.2784,-0.3369) -- (0.4310,-0.3924) -- (0.7083,-0.4791) -- (0.7810,-0.5057) -- (0.8091,-0.5205) -- (0.8255,-0.5350) -- (0.8295,-0.5424) -- (0.8307,-0.5496) -- (0.8293,-0.5570) -- (0.8251,-0.5650);
  \draw[orbit] (-0.1601,-0.9871) -- (-0.1264,-0.9772) -- (-0.0592,-0.9503) -- (0.0171,-0.9163) -- (0.0970,-0.8776) -- (0.2431,-0.7996) -- (0.3140,-0.7579) -- (0.3797,-0.7168) -- (0.4977,-0.6357) -- (0.5519,-0.5946) -- (0.6043,-0.5521) -- (0.6521,-0.5104) -- (0.6975,-0.4675) -- (0.7403,-0.4236) -- (0.7783,-0.3810) -- (0.8135,-0.3376) -- (0.8440,-0.2959) -- (0.8719,-0.2535) -- (0.8968,-0.2104) -- (0.9188,-0.1668) -- (0.9367,-0.1253) -- (0.9525,-0.0807) -- (0.9645,-0.0383) -- (0.9740,0.0072) -- (0.9799,0.0502) -- (0.9827,0.0936) -- (0.9824,0.1371) -- (0.9790,0.1807) -- (0.9725,0.2244) -- (0.9629,0.2682) -- (0.9498,0.3129);
  \draw[orbit] (0.1745,0.9847) -- (0.1390,0.9895) -- (0.1063,0.9908) -- (0.0773,0.9885) -- (0.0525,0.9825) -- (0.0321,0.9731) -- (0.0166,0.9602) -- (0.0060,0.9439) -- (0.0009,0.9259) -- (0.0003,0.9054) -- (0.0049,0.8809) -- (0.0146,0.8542) -- (0.0294,0.8254) -- (0.0490,0.7950) -- (0.0732,0.7632) -- (0.1015,0.7305) -- (0.1337,0.6972) -- (0.2027,0.6343) -- (0.2804,0.5725) -- (0.3693,0.5096) -- (0.4636,0.4497) -- (0.5650,0.3914) -- (0.6736,0.3349) -- (0.7723,0.2881) -- (0.9532,0.2077) -- (0.9746,0.1949) -- (0.9803,0.1896) -- (0.9828,0.1847);
  \draw[orbit] (-0.4983,0.8670) -- (-0.4739,0.8772) -- (-0.4383,0.8862) -- (-0.3898,0.8943) -- (-0.3308,0.9009) -- (-0.1801,0.9103) -- (-0.0000,0.9135);


==> figures/tikz/f5_7_2.tikz <==
% F5: closed boundary-set orbit, rho = 7/2, alpha = 0.999866
  \draw[orbitback] (0.4583,0.8888) -- (0.4632,0.8852) -- (0.4648,0.8814) -- (0.4631,0.8773) -- (0.4582,0.8728) -- (0.4392,0.8629) -- (0.4051,0.8505) -- (0.3389,0.8307) -- (0.1035,0.7665) -- (-0.0259,0.7293) -- (-0.1609,0.6871) -- (-0.2807,0.6456) -- (-0.3749,0.6098) -- (-0.4661,0.5716) -- (-0.5459,0.5346) -- (-0.6213,0.4960) -- (-0.7035,0.4482) -- (-0.7773,0.3986) -- (-0.8415,0.3473) -- (-0.8917,0.2988) -- (-0.9324,0.2495) -- (-0.9635,0.1997) -- (-0.9752,0.1748) -- (-0.9844,0.1498) -- (-0.9910,0.1249) -- (-0.9952,0.0974);
  \draw[orbitback] (0.9999,-0.0154) -- (0.9985,0.0075) -- (0.9926,0.0335) -- (0.9821,0.0592) -- (0.9693,0.0814) -- (0.9504,0.1061) -- (0.9304,0.1273) -- (0.9035,0.1507) -- (0.8765,0.1705) -- (0.8420,0.1921) -- (0.8085,0.2101) -- (0.7669,0.2295) -- (0.7276,0.2453) -- (0.6349,0.2756) -- (0.5320,0.3001) -- (0.4206,0.3184) -- (0.3105,0.3293) -- (0.1961,0.3340) -- (0.0791,0.3322) -- (-0.0388,0.3236) -- (-0.1477,0.3095) -- (-0.2626,0.2875) -- (-0.3656,0.2610) -- (-0.4564,0.2311) -- (-0.5350,0.1994) -- (-0.6148,0.1601) -- (-0.6818,0.1199) -- (-0.7420,0.0758) -- (-0.7948,0.0280) -- (-0.8396,-0.0232) -- (-0.8728,-0.0726) -- (-0.8891,-0.1034) -- (-0.9006,-0.1298) -- (-0.9176,-0.1841) -- (-0.9239,-0.2177) -- (-0.9268,-0.2461) -- (-0.9264,-0.3042) -- (-0.9220,-0.3396) -- (-0.9159,-0.3695) -- (-0.8974,-0.4297) -- (-0.8703,-0.4903) -- (-0.8343,-0.5513);
  \draw[orbitback] (-0.2090,-0.9779) -- (-0.1685,-0.9851) -- (-0.1281,-0.9886) -- (-0.0922,-0.9878) -- (-0.0654,-0.9835) -- (-0.0396,-0.9744) -- (-0.0223,-0.9633) -- (-0.0082,-0.9465) -- (-0.0016,-0.9291) -- (-0.0001,-0.9092) -- (-0.0049,-0.8830) -- (-0.0144,-0.8585) -- (-0.0318,-0.8278) -- (-0.0518,-0.8001) -- (-0.0806,-0.7666) -- (-0.1147,-0.7324) -- (-0.1536,-0.6979) -- (-0.1965,-0.6637) -- (-0.2427,-0.6302) -- (-0.3417,-0.5669) -- (-0.4521,-0.5068) -- (-0.5104,-0.4787) -- (-0.5741,-0.4508) -- (-0.6347,-0.4269) -- (-0.6972,-0.4049) -- (-0.7588,-0.3864) -- (-0.8117,-0.3734) -- (-0.8621,-0.3646) -- (-0.8985,-0.3620) -- (-0.9121,-0.3629) -- (-0.9225,-0.3657) -- (-0.9270,-0.3694) -- (-0.9271,-0.3747);
  \draw[orbitback] (0.9999,-0.0157) -- (0.9962,0.0238) -- (0.9839,0.0630) -- (0.9631,0.1015) -- (0.9339,0.1389) -- (0.8966,0.1751) -- (0.8516,0.2097) -- (0.7992,0.2423) -- (0.7399,0.2729) -- (0.6742,0.3011) -- (0.6027,0.3266) -- (0.5259,0.3494) -- (0.4446,0.3693) -- (0.3595,0.3860) -- (0.2712,0.3995) -- (0.1806,0.4096) -- (0.0800,0.4169) -- (-0.0130,0.4199) -- (-0.1142,0.4194) -- (-0.2060,0.4154) -- (-0.3041,0.4072) -- (-0.3913,0.3964) -- (-0.4825,0.3812) -- (-0.5686,0.3625) -- (-0.6489,0.3407) -- (-0.7225,0.3160) -- (-0.7886,0.2889) -- (-0.8465,0.2595) -- (-0.8956,0.2284) -- (-0.9355,0.1959) -- (-0.9518,0.1793) -- (-0.9676,0.1598) -- (-0.9785,0.1429) -- (-0.9868,0.1260) -- (-0.9926,0.1091) -- (-0.9959,0.0901);
  \draw[orbitback] (0.9959,0.0901) -- (0.9926,0.1091) -- (0.9868,0.1260) -- (0.9785,0.1429) -- (0.9676,0.1598) -- (0.9518,0.1793) -- (0.9355,0.1959) -- (0.8956,0.2284) -- (0.8465,0.2595) -- (0.7886,0.2889) -- (0.7225,0.3160) -- (0.6489,0.3407) -- (0.5686,0.3625) -- (0.4825,0.3812) -- (0.3913,0.3964) -- (0.3041,0.4072) -- (0.2060,0.4154) -- (0.1142,0.4194) -- (0.0130,0.4199) -- (-0.0800,0.4169) -- (-0.1806,0.4096) -- (-0.2712,0.3995) -- (-0.3595,0.3860) -- (-0.4446,0.3693) -- (-0.5259,0.3494) -- (-0.6027,0.3266) -- (-0.6742,0.3011) -- (-0.7399,0.2729) -- (-0.7992,0.2423) -- (-0.8516,0.2097) -- (-0.8966,0.1751) -- (-0.9339,0.1389) -- (-0.9631,0.1015) -- (-0.9839,0.0630) -- (-0.9962,0.0238) -- (-0.9999,-0.0157);
  \draw[orbitback] (0.9271,-0.3747) -- (0.9270,-0.3694) -- (0.9225,-0.3657) -- (0.9121,-0.3629) -- (0.8985,-0.3620) -- (0.8621,-0.3646) -- (0.8117,-0.3734) -- (0.7588,-0.3864) -- (0.6972,-0.4049) -- (0.6347,-0.4269) -- (0.5741,-0.4508) -- (0.5104,-0.4787) -- (0.4521,-0.5068) -- (0.3417,-0.5669) -- (0.2427,-0.6302) -- (0.1965,-0.6637) -- (0.1536,-0.6979) -- (0.1147,-0.7324) -- (0.0806,-0.7666) -- (0.0518,-0.8001) -- (0.0318,-0.8278) -- (0.0144,-0.8585) -- (0.0049,-0.8830) -- (0.0001,-0.9092) -- (0.0016,-0.9291) -- (0.0082,-0.9465) -- (0.0223,-0.9633) -- (0.0396,-0.9744) -- (0.0654,-0.9835) -- (0.0922,-0.9878) -- (0.1281,-0.9886) -- (0.1685,-0.9851) -- (0.2090,-0.9779);
  \draw[orbitback] (0.8343,-0.5513) -- (0.8703,-0.4903) -- (0.8974,-0.4297) -- (0.9159,-0.3695) -- (0.9220,-0.3396) -- (0.9264,-0.3042) -- (0.9268,-0.2461) -- (0.9239,-0.2177) -- (0.9176,-0.1841) -- (0.9006,-0.1298) -- (0.8891,-0.1034) -- (0.8728,-0.0726) -- (0.8396,-0.0232) -- (0.7948,0.0280) -- (0.7420,0.0758) -- (0.6818,0.1199) -- (0.6148,0.1601) -- (0.5350,0.1994) -- (0.4564,0.2311) -- (0.3656,0.2610) -- (0.2626,0.2875) -- (0.1477,0.3095) -- (0.0388,0.3236) -- (-0.0791,0.3322) -- (-0.1961,0.3340) -- (-0.3105,0.3293) -- (-0.4206,0.3184) -- (-0.5320,0.3001) -- (-0.6349,0.2756) -- (-0.7276,0.2453) -- (-0.7669,0.2295) -- (-0.8085,0.2101) -- (-0.8420,0.1921) -- (-0.8765,0.1705) -- (-0.9035,0.1507) -- (-0.9304,0.1273) -- (-0.9504,0.1061) -- (-0.9693,0.0814) -- (-0.9821,0.0592) -- (-0.9926,0.0335) -- (-0.9985,0.0075) -- (-0.9999,-0.0154);
  \draw[orbitback] (0.9952,0.0974) -- (0.9910,0.1249) -- (0.9844,0.1498) -- (0.9752,0.1748) -- (0.9635,0.1997) -- (0.9324,0.2495) -- (0.8917,0.2988) -- (0.8415,0.3473) -- (0.7773,0.3986) -- (0.7035,0.4482) -- (0.6213,0.4960) -- (0.5459,0.5346) -- (0.4661,0.5716) -- (0.3749,0.6098) -- (0.2807,0.6456) -- (0.1609,0.6871) -- (0.0259,0.7293) -- (-0.1035,0.7665) -- (-0.3389,0.8307) -- (-0.4051,0.8505) -- (-0.4392,0.8629) -- (-0.4582,0.8728) -- (-0.4631,0.8773) -- (-0.4648,0.8814) -- (-0.4632,0.8852) -- (-0.4583,0.8888);
  \draw[orbit] (0.0000,0.9135) -- (0.1808,0.9118) -- (0.3198,0.9070) -- (0.4129,0.8993) -- (0.4410,0.8945) -- (0.4583,0.8888);
  \draw[orbit] (-0.9952,0.0974) -- (-0.9964,0.0755) -- (-0.9952,0.0510) -- (-0.9862,0.0068) -- (-0.9686,-0.0364) -- (-0.9426,-0.0782) -- (-0.9082,-0.1184) -- (-0.8660,-0.1567) -- (-0.8162,-0.1929) -- (-0.7593,-0.2267) -- (-0.6958,-0.2579) -- (-0.6196,-0.2887) -- (-0.5441,-0.3138) -- (-0.4563,-0.3375) -- (-0.3717,-0.3558) -- (-0.2758,-0.3718) -- (-0.1853,-0.3827) -- (-0.0848,-0.3905) -- (0.0166,-0.3940) -- (0.1179,-0.3931) -- (0.2179,-0.3880) -- (0.3157,-0.3787) -- (0.4102,-0.3654) -- (0.5005,-0.3482) -- (0.5857,-0.3273) -- (0.6711,-0.3008) -- (0.7428,-0.2731) -- (0.8068,-0.2426) -- (0.8625,-0.2097) -- (0.9128,-0.1716) -- (0.9495,-0.1348) -- (0.9764,-0.0967) -- (0.9861,-0.0774) -- (0.9932,-0.0579) -- (0.9978,-0.0383) -- (0.9999,-0.0154);
  \draw[orbit] (-0.8343,-0.5513) -- (-0.8095,-0.5866) -- (-0.7815,-0.6220) -- (-0.7508,-0.6569) -- (-0.7176,-0.6911) -- (-0.6821,-0.7243) -- (-0.6444,-0.7565) -- (-0.5637,-0.8168) -- (-0.4778,-0.8704) -- (-0.4337,-0.8942) -- (-0.3821,-0.9192) -- (-0.3381,-0.9378) -- (-0.2949,-0.9538) -- (-0.2529,-0.9670) -- (-0.2090,-0.9779);
  \draw[orbit] (-0.9271,-0.3747) -- (-0.9216,-0.3817) -- (-0.9093,-0.3904) -- (-0.8683,-0.4090) -- (-0.8099,-0.4277) -- (-0.7394,-0.4449) -- (-0.6612,-0.4596) -- (-0.5791,-0.4716) -- (-0.4891,-0.4812) -- (-0.4002,-0.4876) -- (-0.3146,-0.4912) -- (-0.2260,-0.4922) -- (-0.1352,-0.4907) -- (-0.0430,-0.4863) -- (0.0497,-0.4791) -- (0.1337,-0.4700) -- (0.2168,-0.4585) -- (0.2984,-0.4446) -- (0.3779,-0.4283) -- (0.4472,-0.4116) -- (0.5212,-0.3909) -- (0.5846,-0.3704) -- (0.6511,-0.3456) -- (0.7069,-0.3217) -- (0.7587,-0.2962) -- (0.8060,-0.2695) -- (0.8532,-0.2382) -- (0.8904,-0.2090) -- (0.9224,-0.1788) -- (0.9491,-0.1479) -- (0.9723,-0.1128) -- (0.9872,-0.0807) -- (0.9964,-0.0483) -- (0.9999,-0.0157);
  \draw[orbit] (-0.9959,0.0901) -- (-0.9956,0.0675) -- (-0.9905,0.0459) -- (-0.9793,0.0223) -- (-0.9645,0.0022) -- (-0.9425,-0.0193) -- (-0.9183,-0.0372) -- (-0.8897,-0.0538) -- (-0.8571,-0.0690) -- (-0.8204,-0.0826) -- (-0.7799,-0.0944) -- (-0.7358,-0.1043) -- (-0.6945,-0.1112) -- (-0.6442,-0.1171) -- (-0.5978,-0.1203) -- (-0.5424,-0.1216) -- (-0.4919,-0.1207) -- (-0.3865,-0.1123) -- (-0.2847,-0.0965) -- (-0.1809,-0.0724) -- (-0.0851,-0.0426) -- (0.0091,-0.0051) -- (0.0999,0.0399) -- (0.1783,0.0878) -- (0.2186,0.1165) -- (0.2506,0.1418) -- (0.3096,0.1959) -- (0.3363,0.2246) -- (0.3609,0.2544) -- (0.3833,0.2850) -- (0.4032,0.3165) -- (0.4206,0.3488) -- (0.4353,0.3817) -- (0.4472,0.4151) -- (0.4561,0.4489) -- (0.4619,0.4829) -- (0.4643,0.5101) -- (0.4644,0.5441) -- (0.4612,0.5777) -- (0.4546,0.6110) -- (0.4469,0.6371) -- (0.4343,0.6690) -- (0.4183,0.6998) -- (0.3991,0.7293) -- (0.3814,0.7519) -- (0.3565,0.7786) -- (0.3345,0.7986) -- (0.3045,0.8218) -- (0.2786,0.8387) -- (0.2441,0.8577) -- (0.2150,0.8711) -- (0.1770,0.8854) -- (0.1454,0.8948) -- (0.1048,0.9039) -- (0.0716,0.9091) -- (0.0296,0.9128) -- (-0.0042,0.9135) -- (-0.0380,0.9123) -- (-0.0799,0.9080) -- (-0.1130,0.9023) -- (-0.1534,0.8926) -- (-0.1847,0.8828) -- (-0.2224,0.8679) -- (-0.2512,0.8541) -- (-0.2852,0.8346) -- (-0.3107,0.8173) -- (-0.3402,0.7937) -- (-0.3617,0.7734) -- (-0.3860,0.7463) -- (-0.4032,0.7235) -- (-0.4218,0.6937) -- (-0.4371,0.6627) -- (-0.4490,0.6306) -- (-0.4562,0.6044) -- (-0.4621,0.5710) -- (-0.4644,0.5441) -- (-0.4643,0.5101) -- (-0.4619,0.4829) -- (-0.4561,0.4489) -- (-0.4472,0.4151) -- (-0.4353,0.3817) -- (-0.4206,0.3488) -- (-0.4032,0.3165) -- (-0.3833,0.2850) -- (-0.3609,0.2544) -- (-0.3363,0.2246) -- (-0.3096,0.1959) -- (-0.2506,0.1418) -- (-0.2186,0.1165) -- (-0.1783,0.0878) -- (-0.0999,0.0399) -- (-0.0091,-0.0051) -- (0.0851,-0.0426) -- (0.1809,-0.0724) -- (0.2847,-0.0965) -- (0.3865,-0.1123) -- (0.4919,-0.1207) -- (0.5424,-0.1216) -- (0.5978,-0.1203) -- (0.6442,-0.1171) -- (0.6945,-0.1112) -- (0.7358,-0.1043) -- (0.7799,-0.0944) -- (0.8204,-0.0826) -- (0.8571,-0.0690) -- (0.8897,-0.0538) -- (0.9183,-0.0372) -- (0.9425,-0.0193) -- (0.9645,0.0022) -- (0.9793,0.0223) -- (0.9905,0.0459) -- (0.9956,0.0675) -- (0.9959,0.0901);
  \draw[orbit] (-0.9999,-0.0157) -- (-0.9964,-0.0483) -- (-0.9872,-0.0807) -- (-0.9723,-0.1128) -- (-0.9491,-0.1479) -- (-0.9224,-0.1788) -- (-0.8904,-0.2090) -- (-0.8532,-0.2382) -- (-0.8060,-0.2695) -- (-0.7587,-0.2962) -- (-0.7069,-0.3217) -- (-0.6511,-0.3456) -- (-0.5846,-0.3704) -- (-0.5212,-0.3909) -- (-0.4472,-0.4116) -- (-0.3779,-0.4283) -- (-0.2984,-0.4446) -- (-0.2168,-0.4585) -- (-0.1337,-0.4700) -- (-0.0497,-0.4791) -- (0.0430,-0.4863) -- (0.1352,-0.4907) -- (0.2260,-0.4922) -- (0.3146,-0.4912) -- (0.4002,-0.4876) -- (0.4891,-0.4812) -- (0.5791,-0.4716) -- (0.6612,-0.4596) -- (0.7394,-0.4449) -- (0.8099,-0.4277) -- (0.8683,-0.4090) -- (0.9093,-0.3904) -- (0.9216,-0.3817) -- (0.9271,-0.3747);
  \draw[orbit] (0.2090,-0.9779) -- (0.2529,-0.9670) -- (0.2949,-0.9538) -- (0.3381,-0.9378) -- (0.3821,-0.9192) -- (0.4337,-0.8942) -- (0.4778,-0.8704) -- (0.5637,-0.8168) -- (0.6444,-0.7565) -- (0.6821,-0.7243) -- (0.7176,-0.6911) -- (0.7508,-0.6569) -- (0.7815,-0.6220) -- (0.8095,-0.5866) -- (0.8343,-0.5513);
  \draw[orbit] (-0.9999,-0.0154) -- (-0.9978,-0.0383) -- (-0.9932,-0.0579) -- (-0.9861,-0.0774) -- (-0.9764,-0.0967) -- (-0.9495,-0.1348) -- (-0.9128,-0.1716) -- (-0.8625,-0.2097) -- (-0.8068,-0.2426) -- (-0.7428,-0.2731) -- (-0.6711,-0.3008) -- (-0.5857,-0.3273) -- (-0.5005,-0.3482) -- (-0.4102,-0.3654) -- (-0.3157,-0.3787) -- (-0.2179,-0.3880) -- (-0.1179,-0.3931) -- (-0.0166,-0.3940) -- (0.0848,-0.3905) -- (0.1853,-0.3827) -- (0.2758,-0.3718) -- (0.3717,-0.3558) -- (0.4563,-0.3375) -- (0.5441,-0.3138) -- (0.6196,-0.2887) -- (0.6958,-0.2579) -- (0.7593,-0.2267) -- (0.8162,-0.1929) -- (0.8660,-0.1567) -- (0.9082,-0.1184) -- (0.9426,-0.0782) -- (0.9686,-0.0364) -- (0.9862,0.0068) -- (0.9952,0.0510) -- (0.9964,0.0755) -- (0.9952,0.0974);
  \draw[orbit] (-0.4583,0.8888) -- (-0.4410,0.8945) -- (-0.4129,0.8993) -- (-0.3198,0.9070) -- (-0.1808,0.9118) -- (-0.0000,0.9135);


==> figures/tikz/f9_axes.tikz <==
% F9: axes and the origin, which is a focus of every ellipse here
  \draw[axis] (-3.35,0) -- (1.34,0);
  \draw[axis] (0,-1.45) -- (0,1.45);
  \fill[dotmark] (0,0) circle (0.05);


==> figures/tikz/f9_crit.tikz <==
% F9: the critical case |b|_g = 1, a parabola, both branches, clipped
  \draw[indcrit] (0.5000,0.0022) -- (0.4957,0.0923) -- (0.4835,0.1816) -- (0.4632,0.2714) -- (0.4342,0.3628) -- (0.3967,0.4546) -- (0.3518,0.5444) -- (0.2983,0.6352) -- (0.2381,0.7238) -- (0.1695,0.8131) -- (0.0926,0.9027) -- (0.0078,0.9922) -- (-0.0892,1.0855) -- (-0.1934,1.1777) -- (-0.3030,1.2672) -- (-0.4234,1.3590) -- (-0.5448,1.4455);
  \draw[indcrit] (-0.5448,-1.4455) -- (-0.4234,-1.3590) -- (-0.3030,-1.2672) -- (-0.1934,-1.1777) -- (-0.0892,-1.0855) -- (0.0078,-0.9922) -- (0.0926,-0.9027) -- (0.1695,-0.8131) -- (0.2381,-0.7238) -- (0.2983,-0.6352) -- (0.3518,-0.5444) -- (0.3967,-0.4546) -- (0.4342,-0.3628) -- (0.4632,-0.2714) -- (0.4835,-0.1816) -- (0.4957,-0.0923) -- (0.5000,-0.0022);


==> figures/tikz/f9_ind1.tikz <==
% F9: Randers indicatrix, |b|_g = 0.0
  \draw[ind1] (1.0000,0.0000) -- (0.9988,0.0494) -- (0.9951,0.0986) -- (0.9890,0.1477) -- (0.9805,0.1963) -- (0.9696,0.2445) -- (0.9564,0.2921) -- (0.9246,0.3809) -- (0.9047,0.4261) -- (0.8825,0.4702) -- (0.8343,0.5512) -- (0.8061,0.5918) -- (0.7759,0.6309) -- (0.7438,0.6684) -- (0.7099,0.7043) -- (0.6404,0.7680) -- (0.6017,0.7987) -- (0.5615,0.8275) -- (0.5200,0.8542) -- (0.4771,0.8788) -- (0.4332,0.9013) -- (0.3881,0.9216) -- (0.3421,0.9396) -- (0.2953,0.9554) -- (0.2478,0.9688) -- (0.1996,0.9799) -- (0.1510,0.9885) -- (0.1020,0.9948) -- (0.0527,0.9986) -- (0.0034,1.0000) -- (-0.0460,0.9989) -- (-0.0953,0.9954) -- (-0.1443,0.9895) -- (-0.1930,0.9812) -- (-0.2412,0.9705) -- (-0.2889,0.9574) -- (-0.3358,0.9419) -- (-0.3819,0.9242) -- (-0.4271,0.9042) -- (-0.4712,0.8820) -- (-0.5142,0.8577) -- (-0.5559,0.8312) -- (-0.6317,0.7752) -- (-0.6692,0.7430) -- (-0.7051,0.7091) -- (-0.7393,0.6734) -- (-0.7716,0.6361) -- (-0.8021,0.5972) -- (-0.8306,0.5569) -- (-0.8571,0.5152) -- (-0.8815,0.4722) -- (-0.9037,0.4281) -- (-0.9238,0.3829) -- (-0.9416,0.3369) -- (-0.9570,0.2899) -- (-0.9702,0.2423) -- (-0.9810,0.1941) -- (-0.9894,0.1454) -- (-0.9953,0.0964) -- (-1.0000,0.0022) -- (-0.9989,-0.0471) -- (-0.9953,-0.0964) -- (-0.9894,-0.1454) -- (-0.9810,-0.1941) -- (-0.9702,-0.2423) -- (-0.9570,-0.2899) -- (-0.9416,-0.3369) -- (-0.9238,-0.3829) -- (-0.9037,-0.4281) -- (-0.8815,-0.4722) -- (-0.8571,-0.5152) -- (-0.8306,-0.5569) -- (-0.8021,-0.5972) -- (-0.7716,-0.6361) -- (-0.7083,-0.7059) -- (-0.6726,-0.7400) -- (-0.6352,-0.7723) -- (-0.5596,-0.8287) -- (-0.5180,-0.8554) -- (-0.4752,-0.8799) -- (-0.4311,-0.9023) -- (-0.3861,-0.9225) -- (-0.3400,-0.9404) -- (-0.2932,-0.9561) -- (-0.2456,-0.9694) -- (-0.1974,-0.9803) -- (-0.1488,-0.9889) -- (-0.0998,-0.9950) -- (-0.0505,-0.9987) -- (-0.0011,-1.0000) -- (0.0931,-0.9957) -- (0.1421,-0.9899) -- (0.1908,-0.9816) -- (0.2391,-0.9710) -- (0.2867,-0.9580) -- (0.3337,-0.9427) -- (0.3798,-0.9251) -- (0.4250,-0.9052) -- (0.4692,-0.8831) -- (0.5123,-0.8588) -- (0.5541,-0.8325) -- (0.5945,-0.8041) -- (0.6335,-0.7738) -- (0.6709,-0.7415) -- (0.7067,-0.7075) -- (0.7408,-0.6717) -- (0.7731,-0.6343) -- (0.8034,-0.5954) -- (0.8319,-0.5550) -- (0.8583,-0.5132) -- (0.8825,-0.4702) -- (0.9229,-0.3850) -- (0.9408,-0.3390) -- (0.9564,-0.2921) -- (0.9696,-0.2445) -- (0.9805,-0.1963) -- (0.9890,-0.1477) -- (0.9951,-0.0986) -- (0.9988,-0.0494) -- (1.0000,-0.0000);


==> figures/tikz/f9_ind2.tikz <==
% F9: Randers indicatrix, |b|_g = 0.3
  \draw[ind2] (0.7692,0.0000) -- (0.7679,0.0518) -- (0.7639,0.1035) -- (0.7571,0.1551) -- (0.7484,0.2031) -- (0.7364,0.2542) -- (0.7228,0.3015) -- (0.7055,0.3518) -- (0.6868,0.3983) -- (0.6641,0.4474) -- (0.6403,0.4926) -- (0.6141,0.5370) -- (0.5852,0.5807) -- (0.5539,0.6233) -- (0.5224,0.6620) -- (0.4860,0.7025) -- (0.4498,0.7389) -- (0.4113,0.7741) -- (0.3706,0.8079) -- (0.3275,0.8402) -- (0.2857,0.8685) -- (0.2381,0.8975) -- (0.1923,0.9225) -- (0.1445,0.9457) -- (0.0948,0.9669) -- (0.0432,0.9861) -- (-0.0056,1.0017) -- (-0.0606,1.0164) -- (-0.1124,1.0276) -- (-0.1655,1.0365) -- (-0.2198,1.0430) -- (-0.2753,1.0470) -- (-0.3266,1.0483) -- (-0.3839,1.0470) -- (-0.4366,1.0433) -- (-0.4898,1.0371) -- (-0.5434,1.0283) -- (-0.5972,1.0167) -- (-0.6457,1.0040) -- (-0.6994,0.9872) -- (-0.7476,0.9695) -- (-0.8006,0.9471) -- (-0.8478,0.9245) -- (-0.8943,0.8993) -- (-0.9399,0.8718) -- (-0.9846,0.8418) -- (-1.0280,0.8094) -- (-1.0701,0.7746) -- (-1.1063,0.7417) -- (-1.1453,0.7025) -- (-1.1785,0.6658) -- (-1.2139,0.6225) -- (-1.2435,0.5822) -- (-1.2746,0.5351) -- (-1.3002,0.4917) -- (-1.3237,0.4469) -- (-1.3450,0.4009) -- (-1.3641,0.3538) -- (-1.3808,0.3056) -- (-1.3951,0.2566) -- (-1.4070,0.2068) -- (-1.4163,0.1565) -- (-1.4230,0.1056) -- (-1.4271,0.0545) -- (-1.4286,0.0032) -- (-1.4274,-0.0481) -- (-1.4236,-0.0993) -- (-1.4172,-0.1501) -- (-1.4083,-0.2006) -- (-1.3968,-0.2504) -- (-1.3828,-0.2995) -- (-1.3663,-0.3478) -- (-1.3475,-0.3951) -- (-1.3265,-0.4412) -- (-1.3032,-0.4862) -- (-1.2779,-0.5298) -- (-1.2471,-0.5771) -- (-1.2177,-0.6175) -- (-1.1825,-0.6611) -- (-1.1496,-0.6980) -- (-1.1107,-0.7374) -- (-1.0747,-0.7706) -- (-1.0328,-0.8056) -- (-0.9895,-0.8383) -- (-0.9450,-0.8686) -- (-0.8994,-0.8964) -- (-0.8530,-0.9218) -- (-0.8059,-0.9447) -- (-0.7529,-0.9674) -- (-0.7048,-0.9853) -- (-0.6511,-1.0025) -- (-0.6026,-1.0154) -- (-0.5488,-1.0272) -- (-0.4952,-1.0363) -- (-0.4419,-1.0428) -- (-0.3891,-1.0467) -- (-0.3318,-1.0483) -- (-0.2804,-1.0472) -- (-0.2248,-1.0435) -- (-0.1704,-1.0372) -- (-0.1171,-1.0285) -- (-0.0652,-1.0175) -- (-0.0101,-1.0030) -- (0.0388,-0.9876) -- (0.0905,-0.9686) -- (0.1404,-0.9475) -- (0.1884,-0.9245) -- (0.2344,-0.8996) -- (0.2821,-0.8708) -- (0.3241,-0.8426) -- (0.3673,-0.8104) -- (0.4083,-0.7768) -- (0.4469,-0.7417) -- (0.4833,-0.7053) -- (0.5199,-0.6649) -- (0.5515,-0.6263) -- (0.5831,-0.5837) -- (0.6121,-0.5402) -- (0.6386,-0.4958) -- (0.6625,-0.4507) -- (0.6854,-0.4016) -- (0.7042,-0.3552) -- (0.7217,-0.3049) -- (0.7364,-0.2542) -- (0.7484,-0.2031) -- (0.7571,-0.1551) -- (0.7639,-0.1035) -- (0.7679,-0.0518) -- (0.7692,-0.0000);


==> figures/tikz/f9_ind3.tikz <==
% F9: Randers indicatrix, |b|_g = 0.5
  \draw[ind3] (0.6667,0.0000) -- (0.6650,0.0569) -- (0.6602,0.1138) -- (0.6520,0.1707) -- (0.6412,0.2245) -- (0.6265,0.2814) -- (0.6092,0.3352) -- (0.5887,0.3890) -- (0.5648,0.4426) -- (0.5390,0.4931) -- (0.5098,0.5435) -- (0.4771,0.5935) -- (0.4429,0.6403) -- (0.4054,0.6866) -- (0.3642,0.7324) -- (0.3221,0.7746) -- (0.2766,0.8161) -- (0.2307,0.8540) -- (0.1815,0.8909) -- (0.1288,0.9267) -- (0.0766,0.9587) -- (0.0211,0.9892) -- (-0.0377,1.0182) -- (-0.0951,1.0432) -- (-0.1556,1.0665) -- (-0.2191,1.0877) -- (-0.2800,1.1051) -- (-0.3435,1.1203) -- (-0.4036,1.1320) -- (-0.4720,1.1423) -- (-0.5365,1.1492) -- (-0.6029,1.1534) -- (-0.6644,1.1547) -- (-0.7273,1.1535) -- (-0.7915,1.1496) -- (-0.8569,1.1429) -- (-0.9234,1.1331) -- (-0.9907,1.1201) -- (-1.0512,1.1057) -- (-1.1119,1.0884) -- (-1.1728,1.0683) -- (-1.2336,1.0451) -- (-1.2941,1.0189) -- (-1.3541,0.9894) -- (-1.4059,0.9610) -- (-1.4641,0.9254) -- (-1.5140,0.8916) -- (-1.5626,0.8552) -- (-1.6097,0.8163) -- (-1.6551,0.7749) -- (-1.6987,0.7311) -- (-1.7401,0.6850) -- (-1.7737,0.6436) -- (-1.8106,0.5932) -- (-1.8400,0.5484) -- (-1.8716,0.4944) -- (-1.8962,0.4466) -- (-1.9219,0.3893) -- (-1.9412,0.3390) -- (-1.9604,0.2792) -- (-1.9740,0.2271) -- (-1.9862,0.1654) -- (-1.9937,0.1120) -- (-1.9983,0.0584) -- (-2.0000,0.0045) -- (-1.9988,-0.0494) -- (-1.9947,-0.1031) -- (-1.9877,-0.1565) -- (-1.9760,-0.2183) -- (-1.9629,-0.2706) -- (-1.9442,-0.3306) -- (-1.9253,-0.3810) -- (-1.9001,-0.4385) -- (-1.8759,-0.4865) -- (-1.8447,-0.5408) -- (-1.8156,-0.5859) -- (-1.7791,-0.6365) -- (-1.7401,-0.6850) -- (-1.6987,-0.7311) -- (-1.6551,-0.7749) -- (-1.6097,-0.8163) -- (-1.5626,-0.8552) -- (-1.5140,-0.8916) -- (-1.4641,-0.9254) -- (-1.4059,-0.9610) -- (-1.3541,-0.9894) -- (-1.2941,-1.0189) -- (-1.2412,-1.0420) -- (-1.1804,-1.0656) -- (-1.1195,-1.0861) -- (-1.0587,-1.1037) -- (-0.9983,-1.1184) -- (-0.9308,-1.1318) -- (-0.8643,-1.1420) -- (-0.7987,-1.1490) -- (-0.7343,-1.1532) -- (-0.6713,-1.1547) -- (-0.6097,-1.1536) -- (-0.5430,-1.1497) -- (-0.4784,-1.1431) -- (-0.4097,-1.1330) -- (-0.3494,-1.1215) -- (-0.2857,-1.1066) -- (-0.2245,-1.0894) -- (-0.1607,-1.0683) -- (-0.1001,-1.0453) -- (-0.0424,-1.0203) -- (0.0167,-0.9915) -- (0.0724,-0.9611) -- (0.1249,-0.9292) -- (0.1779,-0.8935) -- (0.2273,-0.8567) -- (0.2734,-0.8189) -- (0.3192,-0.7774) -- (0.3615,-0.7352) -- (0.4029,-0.6895) -- (0.4407,-0.6432) -- (0.4750,-0.5964) -- (0.5079,-0.5464) -- (0.5373,-0.4961) -- (0.5648,-0.4426) -- (0.5887,-0.3890) -- (0.6092,-0.3352) -- (0.6265,-0.2814) -- (0.6412,-0.2245) -- (0.6520,-0.1707) -- (0.6602,-0.1138) -- (0.6650,-0.0569) -- (0.6667,-0.0000);


==> figures/tikz/f9_ind4.tikz <==
% F9: Randers indicatrix, |b|_g = 0.68
  \draw[ind4] (0.5952,0.0000) -- (0.5930,0.0669) -- (0.5863,0.1339) -- (0.5749,0.2013) -- (0.5594,0.2665) -- (0.5392,0.3324) -- (0.5150,0.3962) -- (0.4872,0.4580) -- (0.4543,0.5207) -- (0.4178,0.5813) -- (0.3757,0.6428) -- (0.3322,0.6992) -- (0.2831,0.7563) -- (0.2308,0.8108) -- (0.1723,0.8658) -- (0.1146,0.9149) -- (0.0509,0.9640) -- (-0.0147,1.0099) -- (-0.0867,1.0554) -- (-0.1600,1.0972) -- (-0.2339,1.1352) -- (-0.3138,1.1721) -- (-0.3933,1.2049) -- (-0.4712,1.2335) -- (-0.5543,1.2604) -- (-0.6428,1.2853) -- (-0.7281,1.3058) -- (-0.8182,1.3240) -- (-0.9035,1.3379) -- (-0.9928,1.3492) -- (-1.0862,1.3576) -- (-1.1726,1.3622) -- (-1.2621,1.3639) -- (-1.3546,1.3623) -- (-1.4380,1.3579) -- (-1.5358,1.3493) -- (-1.6235,1.3383) -- (-1.7128,1.3237) -- (-1.8036,1.3054) -- (-1.8954,1.2831) -- (-1.9748,1.2606) -- (-2.0545,1.2349) -- (-2.1343,1.2057) -- (-2.2137,1.1731) -- (-2.2925,1.1368) -- (-2.3704,1.0969) -- (-2.4342,1.0607) -- (-2.5091,1.0138) -- (-2.5699,0.9719) -- (-2.6405,0.9180) -- (-2.6971,0.8703) -- (-2.7512,0.8200) -- (-2.8027,0.7673) -- (-2.8513,0.7122) -- (-2.8966,0.6548) -- (-2.9385,0.5952) -- (-2.9767,0.5337) -- (-3.0109,0.4703) -- (-3.0410,0.4053) -- (-3.0667,0.3388) -- (-3.0879,0.2711) -- (-3.1044,0.2025) -- (-3.1161,0.1330) -- (-3.1230,0.0631) -- (-3.1250,0.0070) -- (-3.1238,-0.0491) -- (-3.1179,-0.1191) -- (-3.1071,-0.1886) -- (-3.0916,-0.2575) -- (-3.0713,-0.3254) -- (-3.0465,-0.3921) -- (-3.0173,-0.4574) -- (-2.9838,-0.5211) -- (-2.9464,-0.5831) -- (-2.9053,-0.6430) -- (-2.8606,-0.7009) -- (-2.8127,-0.7565) -- (-2.7617,-0.8097) -- (-2.7081,-0.8605) -- (-2.6520,-0.9087) -- (-2.5819,-0.9631) -- (-2.5214,-1.0056) -- (-2.4468,-1.0532) -- (-2.3832,-1.0898) -- (-2.3056,-1.1304) -- (-2.2269,-1.1673) -- (-2.1475,-1.2005) -- (-2.0678,-1.2303) -- (-1.9881,-1.2566) -- (-1.9086,-1.2796) -- (-1.8166,-1.3025) -- (-1.7257,-1.3213) -- (-1.6361,-1.3364) -- (-1.5483,-1.3479) -- (-1.4501,-1.3571) -- (-1.3664,-1.3618) -- (-1.2735,-1.3638) -- (-1.1836,-1.3626) -- (-1.0968,-1.3583) -- (-1.0030,-1.3503) -- (-0.9132,-1.3393) -- (-0.8275,-1.3256) -- (-0.7369,-1.3078) -- (-0.6511,-1.2875) -- (-0.5621,-1.2628) -- (-0.4785,-1.2360) -- (-0.4002,-1.2075) -- (-0.3202,-1.1749) -- (-0.2399,-1.1381) -- (-0.1655,-1.1002) -- (-0.0917,-1.0584) -- (-0.0193,-1.0130) -- (0.0467,-0.9671) -- (0.1108,-0.9180) -- (0.1689,-0.8689) -- (0.2277,-0.8139) -- (0.2803,-0.7593) -- (0.3297,-0.7022) -- (0.3735,-0.6458) -- (0.4159,-0.5842) -- (0.4527,-0.5236) -- (0.4858,-0.4608) -- (0.5150,-0.3962) -- (0.5392,-0.3324) -- (0.5594,-0.2665) -- (0.5749,-0.2013) -- (0.5863,-0.1339) -- (0.5930,-0.0669) -- (0.5952,-0.0000);


==> figures/tikz/frame.tikz <==
% shared sphere frame: limb, graticule, equator, visible pole
  \draw[limb] (1.0000,0.0000) -- (1.0000,0.0087) -- (0.9998,0.0175) -- (0.9997,0.0262) -- (0.9994,0.0349) -- (0.9990,0.0436) -- (0.9986,0.0523) -- (0.9981,0.0610) -- (0.9976,0.0698) -- (0.9969,0.0785) -- (0.9962,0.0872) -- (0.9954,0.0958) -- (0.9945,0.1045) -- (0.9936,0.1132) -- (0.9925,0.1219) -- (0.9914,0.1305) -- (0.9903,0.1392) -- (0.9890,0.1478) -- (0.9877,0.1564) -- (0.9863,0.1650) -- (0.9848,0.1736) -- (0.9833,0.1822) -- (0.9816,0.1908) -- (0.9799,0.1994) -- (0.9781,0.2079) -- (0.9763,0.2164) -- (0.9744,0.2250) -- (0.9724,0.2334) -- (0.9703,0.2419) -- (0.9681,0.2504) -- (0.9659,0.2588) -- (0.9636,0.2672) -- (0.9613,0.2756) -- (0.9588,0.2840) -- (0.9563,0.2924) -- (0.9537,0.3007) -- (0.9511,0.3090) -- (0.9483,0.3173) -- (0.9455,0.3256) -- (0.9426,0.3338) -- (0.9397,0.3420) -- (0.9367,0.3502) -- (0.9336,0.3584) -- (0.9304,0.3665) -- (0.9272,0.3746) -- (0.9239,0.3827) -- (0.9205,0.3907) -- (0.9171,0.3987) -- (0.9135,0.4067) -- (0.9100,0.4147) -- (0.9063,0.4226) -- (0.9026,0.4305) -- (0.8988,0.4384) -- (0.8949,0.4462) -- (0.8910,0.4540) -- (0.8870,0.4617) -- (0.8829,0.4695) -- (0.8788,0.4772) -- (0.8746,0.4848) -- (0.8704,0.4924) -- (0.8660,0.5000) -- (0.8616,0.5075) -- (0.8572,0.5150) -- (0.8526,0.5225) -- (0.8480,0.5299) -- (0.8434,0.5373) -- (0.8387,0.5446) -- (0.8339,0.5519) -- (0.8290,0.5592) -- (0.8241,0.5664) -- (0.8192,0.5736) -- (0.8141,0.5807) -- (0.8090,0.5878) -- (0.8039,0.5948) -- (0.7986,0.6018) -- (0.7934,0.6088) -- (0.7880,0.6157) -- (0.7826,0.6225) -- (0.7771,0.6293) -- (0.7716,0.6361) -- (0.7660,0.6428) -- (0.7604,0.6494) -- (0.7547,0.6561) -- (0.7490,0.6626) -- (0.7431,0.6691) -- (0.7373,0.6756) -- (0.7314,0.6820) -- (0.7254,0.6884) -- (0.7193,0.6947) -- (0.7133,0.7009) -- (0.7071,0.7071) -- (0.7009,0.7133) -- (0.6947,0.7193) -- (0.6884,0.7254) -- (0.6820,0.7314) -- (0.6756,0.7373) -- (0.6691,0.7431) -- (0.6626,0.7490) -- (0.6561,0.7547) -- (0.6494,0.7604) -- (0.6428,0.7660) -- (0.6361,0.7716) -- (0.6293,0.7771) -- (0.6225,0.7826) -- (0.6157,0.7880) -- (0.6088,0.7934) -- (0.6018,0.7986) -- (0.5948,0.8039) -- (0.5878,0.8090) -- (0.5807,0.8141) -- (0.5736,0.8192) -- (0.5664,0.8241) -- (0.5592,0.8290) -- (0.5519,0.8339) -- (0.5446,0.8387) -- (0.5373,0.8434) -- (0.5299,0.8480) -- (0.5225,0.8526) -- (0.5150,0.8572) -- (0.5075,0.8616) -- (0.5000,0.8660) -- (0.4924,0.8704) -- (0.4848,0.8746) -- (0.4772,0.8788) -- (0.4695,0.8829) -- (0.4617,0.8870) -- (0.4540,0.8910) -- (0.4462,0.8949) -- (0.4384,0.8988) -- (0.4305,0.9026) -- (0.4226,0.9063) -- (0.4147,0.9100) -- (0.4067,0.9135) -- (0.3987,0.9171) -- (0.3907,0.9205) -- (0.3827,0.9239) -- (0.3746,0.9272) -- (0.3665,0.9304) -- (0.3584,0.9336) -- (0.3502,0.9367) -- (0.3420,0.9397) -- (0.3338,0.9426) -- (0.3256,0.9455) -- (0.3173,0.9483) -- (0.3090,0.9511) -- (0.3007,0.9537) -- (0.2924,0.9563) -- (0.2840,0.9588) -- (0.2756,0.9613) -- (0.2672,0.9636) -- (0.2588,0.9659) -- (0.2504,0.9681) -- (0.2419,0.9703) -- (0.2334,0.9724) -- (0.2250,0.9744) -- (0.2164,0.9763) -- (0.2079,0.9781) -- (0.1994,0.9799) -- (0.1908,0.9816) -- (0.1822,0.9833) -- (0.1736,0.9848) -- (0.1650,0.9863) -- (0.1564,0.9877) -- (0.1478,0.9890) -- (0.1392,0.9903) -- (0.1305,0.9914) -- (0.1219,0.9925) -- (0.1132,0.9936) -- (0.1045,0.9945) -- (0.0958,0.9954) -- (0.0872,0.9962) -- (0.0785,0.9969) -- (0.0698,0.9976) -- (0.0610,0.9981) -- (0.0523,0.9986) -- (0.0436,0.9990) -- (0.0349,0.9994) -- (0.0262,0.9997) -- (0.0175,0.9998) -- (0.0087,1.0000) -- (0.0000,1.0000) -- (-0.0087,1.0000) -- (-0.0175,0.9998) -- (-0.0262,0.9997) -- (-0.0349,0.9994) -- (-0.0436,0.9990) -- (-0.0523,0.9986) -- (-0.0610,0.9981) -- (-0.0698,0.9976) -- (-0.0785,0.9969) -- (-0.0872,0.9962) -- (-0.0958,0.9954) -- (-0.1045,0.9945) -- (-0.1132,0.9936) -- (-0.1219,0.9925) -- (-0.1305,0.9914) -- (-0.1392,0.9903) -- (-0.1478,0.9890) -- (-0.1564,0.9877) -- (-0.1650,0.9863) -- (-0.1736,0.9848) -- (-0.1822,0.9833) -- (-0.1908,0.9816) -- (-0.1994,0.9799) -- (-0.2079,0.9781) -- (-0.2164,0.9763) -- (-0.2250,0.9744) -- (-0.2334,0.9724) -- (-0.2419,0.9703) -- (-0.2504,0.9681) -- (-0.2588,0.9659) -- (-0.2672,0.9636) -- (-0.2756,0.9613) -- (-0.2840,0.9588) -- (-0.2924,0.9563) -- (-0.3007,0.9537) -- (-0.3090,0.9511) -- (-0.3173,0.9483) -- (-0.3256,0.9455) -- (-0.3338,0.9426) -- (-0.3420,0.9397) -- (-0.3502,0.9367) -- (-0.3584,0.9336) -- (-0.3665,0.9304) -- (-0.3746,0.9272) -- (-0.3827,0.9239) -- (-0.3907,0.9205) -- (-0.3987,0.9171) -- (-0.4067,0.9135) -- (-0.4147,0.9100) -- (-0.4226,0.9063) -- (-0.4305,0.9026) -- (-0.4384,0.8988) -- (-0.4462,0.8949) -- (-0.4540,0.8910) -- (-0.4617,0.8870) -- (-0.4695,0.8829) -- (-0.4772,0.8788) -- (-0.4848,0.8746) -- (-0.4924,0.8704) -- (-0.5000,0.8660) -- (-0.5075,0.8616) -- (-0.5150,0.8572) -- (-0.5225,0.8526) -- (-0.5299,0.8480) -- (-0.5373,0.8434) -- (-0.5446,0.8387) -- (-0.5519,0.8339) -- (-0.5592,0.8290) -- (-0.5664,0.8241) -- (-0.5736,0.8192) -- (-0.5807,0.8141) -- (-0.5878,0.8090) -- (-0.5948,0.8039) -- (-0.6018,0.7986) -- (-0.6088,0.7934) -- (-0.6157,0.7880) -- (-0.6225,0.7826) -- (-0.6293,0.7771) -- (-0.6361,0.7716) -- (-0.6428,0.7660) -- (-0.6494,0.7604) -- (-0.6561,0.7547) -- (-0.6626,0.7490) -- (-0.6691,0.7431) -- (-0.6756,0.7373) -- (-0.6820,0.7314) -- (-0.6884,0.7254) -- (-0.6947,0.7193) -- (-0.7009,0.7133) -- (-0.7071,0.7071) -- (-0.7133,0.7009) -- (-0.7193,0.6947) -- (-0.7254,0.6884) -- (-0.7314,0.6820) -- (-0.7373,0.6756) -- (-0.7431,0.6691) -- (-0.7490,0.6626) -- (-0.7547,0.6561) -- (-0.7604,0.6494) -- (-0.7660,0.6428) -- (-0.7716,0.6361) -- (-0.7771,0.6293) -- (-0.7826,0.6225) -- (-0.7880,0.6157) -- (-0.7934,0.6088) -- (-0.7986,0.6018) -- (-0.8039,0.5948) -- (-0.8090,0.5878) -- (-0.8141,0.5807) -- (-0.8192,0.5736) -- (-0.8241,0.5664) -- (-0.8290,0.5592) -- (-0.8339,0.5519) -- (-0.8387,0.5446) -- (-0.8434,0.5373) -- (-0.8480,0.5299) -- (-0.8526,0.5225) -- (-0.8572,0.5150) -- (-0.8616,0.5075) -- (-0.8660,0.5000) -- (-0.8704,0.4924) -- (-0.8746,0.4848) -- (-0.8788,0.4772) -- (-0.8829,0.4695) -- (-0.8870,0.4617) -- (-0.8910,0.4540) -- (-0.8949,0.4462) -- (-0.8988,0.4384) -- (-0.9026,0.4305) -- (-0.9063,0.4226) -- (-0.9100,0.4147) -- (-0.9135,0.4067) -- (-0.9171,0.3987) -- (-0.9205,0.3907) -- (-0.9239,0.3827) -- (-0.9272,0.3746) -- (-0.9304,0.3665) -- (-0.9336,0.3584) -- (-0.9367,0.3502) -- (-0.9397,0.3420) -- (-0.9426,0.3338) -- (-0.9455,0.3256) -- (-0.9483,0.3173) -- (-0.9511,0.3090) -- (-0.9537,0.3007) -- (-0.9563,0.2924) -- (-0.9588,0.2840) -- (-0.9613,0.2756) -- (-0.9636,0.2672) -- (-0.9659,0.2588) -- (-0.9681,0.2504) -- (-0.9703,0.2419) -- (-0.9724,0.2334) -- (-0.9744,0.2250) -- (-0.9763,0.2164) -- (-0.9781,0.2079) -- (-0.9799,0.1994) -- (-0.9816,0.1908) -- (-0.9833,0.1822) -- (-0.9848,0.1736) -- (-0.9863,0.1650) -- (-0.9877,0.1564) -- (-0.9890,0.1478) -- (-0.9903,0.1392) -- (-0.9914,0.1305) -- (-0.9925,0.1219) -- (-0.9936,0.1132) -- (-0.9945,0.1045) -- (-0.9954,0.0958) -- (-0.9962,0.0872) -- (-0.9969,0.0785) -- (-0.9976,0.0698) -- (-0.9981,0.0610) -- (-0.9986,0.0523) -- (-0.9990,0.0436) -- (-0.9994,0.0349) -- (-0.9997,0.0262) -- (-0.9998,0.0175) -- (-1.0000,0.0087) -- (-1.0000,0.0000) -- (-1.0000,-0.0087) -- (-0.9998,-0.0175) -- (-0.9997,-0.0262) -- (-0.9994,-0.0349) -- (-0.9990,-0.0436) -- (-0.9986,-0.0523) -- (-0.9981,-0.0610) -- (-0.9976,-0.0698) -- (-0.9969,-0.0785) -- (-0.9962,-0.0872) -- (-0.9954,-0.0958) -- (-0.9945,-0.1045) -- (-0.9936,-0.1132) -- (-0.9925,-0.1219) -- (-0.9914,-0.1305) -- (-0.9903,-0.1392) -- (-0.9890,-0.1478) -- (-0.9877,-0.1564) -- (-0.9863,-0.1650) -- (-0.9848,-0.1736) -- (-0.9833,-0.1822) -- (-0.9816,-0.1908) -- (-0.9799,-0.1994) -- (-0.9781,-0.2079) -- (-0.9763,-0.2164) -- (-0.9744,-0.2250) -- (-0.9724,-0.2334) -- (-0.9703,-0.2419) -- (-0.9681,-0.2504) -- (-0.9659,-0.2588) -- (-0.9636,-0.2672) -- (-0.9613,-0.2756) -- (-0.9588,-0.2840) -- (-0.9563,-0.2924) -- (-0.9537,-0.3007) -- (-0.9511,-0.3090) -- (-0.9483,-0.3173) -- (-0.9455,-0.3256) -- (-0.9426,-0.3338) -- (-0.9397,-0.3420) -- (-0.9367,-0.3502) -- (-0.9336,-0.3584) -- (-0.9304,-0.3665) -- (-0.9272,-0.3746) -- (-0.9239,-0.3827) -- (-0.9205,-0.3907) -- (-0.9171,-0.3987) -- (-0.9135,-0.4067) -- (-0.9100,-0.4147) -- (-0.9063,-0.4226) -- (-0.9026,-0.4305) -- (-0.8988,-0.4384) -- (-0.8949,-0.4462) -- (-0.8910,-0.4540) -- (-0.8870,-0.4617) -- (-0.8829,-0.4695) -- (-0.8788,-0.4772) -- (-0.8746,-0.4848) -- (-0.8704,-0.4924) -- (-0.8660,-0.5000) -- (-0.8616,-0.5075) -- (-0.8572,-0.5150) -- (-0.8526,-0.5225) -- (-0.8480,-0.5299) -- (-0.8434,-0.5373) -- (-0.8387,-0.5446) -- (-0.8339,-0.5519) -- (-0.8290,-0.5592) -- (-0.8241,-0.5664) -- (-0.8192,-0.5736) -- (-0.8141,-0.5807) -- (-0.8090,-0.5878) -- (-0.8039,-0.5948) -- (-0.7986,-0.6018) -- (-0.7934,-0.6088) -- (-0.7880,-0.6157) -- (-0.7826,-0.6225) -- (-0.7771,-0.6293) -- (-0.7716,-0.6361) -- (-0.7660,-0.6428) -- (-0.7604,-0.6494) -- (-0.7547,-0.6561) -- (-0.7490,-0.6626) -- (-0.7431,-0.6691) -- (-0.7373,-0.6756) -- (-0.7314,-0.6820) -- (-0.7254,-0.6884) -- (-0.7193,-0.6947) -- (-0.7133,-0.7009) -- (-0.7071,-0.7071) -- (-0.7009,-0.7133) -- (-0.6947,-0.7193) -- (-0.6884,-0.7254) -- (-0.6820,-0.7314) -- (-0.6756,-0.7373) -- (-0.6691,-0.7431) -- (-0.6626,-0.7490) -- (-0.6561,-0.7547) -- (-0.6494,-0.7604) -- (-0.6428,-0.7660) -- (-0.6361,-0.7716) -- (-0.6293,-0.7771) -- (-0.6225,-0.7826) -- (-0.6157,-0.7880) -- (-0.6088,-0.7934) -- (-0.6018,-0.7986) -- (-0.5948,-0.8039) -- (-0.5878,-0.8090) -- (-0.5807,-0.8141) -- (-0.5736,-0.8192) -- (-0.5664,-0.8241) -- (-0.5592,-0.8290) -- (-0.5519,-0.8339) -- (-0.5446,-0.8387) -- (-0.5373,-0.8434) -- (-0.5299,-0.8480) -- (-0.5225,-0.8526) -- (-0.5150,-0.8572) -- (-0.5075,-0.8616) -- (-0.5000,-0.8660) -- (-0.4924,-0.8704) -- (-0.4848,-0.8746) -- (-0.4772,-0.8788) -- (-0.4695,-0.8829) -- (-0.4617,-0.8870) -- (-0.4540,-0.8910) -- (-0.4462,-0.8949) -- (-0.4384,-0.8988) -- (-0.4305,-0.9026) -- (-0.4226,-0.9063) -- (-0.4147,-0.9100) -- (-0.4067,-0.9135) -- (-0.3987,-0.9171) -- (-0.3907,-0.9205) -- (-0.3827,-0.9239) -- (-0.3746,-0.9272) -- (-0.3665,-0.9304) -- (-0.3584,-0.9336) -- (-0.3502,-0.9367) -- (-0.3420,-0.9397) -- (-0.3338,-0.9426) -- (-0.3256,-0.9455) -- (-0.3173,-0.9483) -- (-0.3090,-0.9511) -- (-0.3007,-0.9537) -- (-0.2924,-0.9563) -- (-0.2840,-0.9588) -- (-0.2756,-0.9613) -- (-0.2672,-0.9636) -- (-0.2588,-0.9659) -- (-0.2504,-0.9681) -- (-0.2419,-0.9703) -- (-0.2334,-0.9724) -- (-0.2250,-0.9744) -- (-0.2164,-0.9763) -- (-0.2079,-0.9781) -- (-0.1994,-0.9799) -- (-0.1908,-0.9816) -- (-0.1822,-0.9833) -- (-0.1736,-0.9848) -- (-0.1650,-0.9863) -- (-0.1564,-0.9877) -- (-0.1478,-0.9890) -- (-0.1392,-0.9903) -- (-0.1305,-0.9914) -- (-0.1219,-0.9925) -- (-0.1132,-0.9936) -- (-0.1045,-0.9945) -- (-0.0958,-0.9954) -- (-0.0872,-0.9962) -- (-0.0785,-0.9969) -- (-0.0698,-0.9976) -- (-0.0610,-0.9981) -- (-0.0523,-0.9986) -- (-0.0436,-0.9990) -- (-0.0349,-0.9994) -- (-0.0262,-0.9997) -- (-0.0175,-0.9998) -- (-0.0087,-1.0000) -- (-0.0000,-1.0000) -- (0.0087,-1.0000) -- (0.0175,-0.9998) -- (0.0262,-0.9997) -- (0.0349,-0.9994) -- (0.0436,-0.9990) -- (0.0523,-0.9986) -- (0.0610,-0.9981) -- (0.0698,-0.9976) -- (0.0785,-0.9969) -- (0.0872,-0.9962) -- (0.0958,-0.9954) -- (0.1045,-0.9945) -- (0.1132,-0.9936) -- (0.1219,-0.9925) -- (0.1305,-0.9914) -- (0.1392,-0.9903) -- (0.1478,-0.9890) -- (0.1564,-0.9877) -- (0.1650,-0.9863) -- (0.1736,-0.9848) -- (0.1822,-0.9833) -- (0.1908,-0.9816) -- (0.1994,-0.9799) -- (0.2079,-0.9781) -- (0.2164,-0.9763) -- (0.2250,-0.9744) -- (0.2334,-0.9724) -- (0.2419,-0.9703) -- (0.2504,-0.9681) -- (0.2588,-0.9659) -- (0.2672,-0.9636) -- (0.2756,-0.9613) -- (0.2840,-0.9588) -- (0.2924,-0.9563) -- (0.3007,-0.9537) -- (0.3090,-0.9511) -- (0.3173,-0.9483) -- (0.3256,-0.9455) -- (0.3338,-0.9426) -- (0.3420,-0.9397) -- (0.3502,-0.9367) -- (0.3584,-0.9336) -- (0.3665,-0.9304) -- (0.3746,-0.9272) -- (0.3827,-0.9239) -- (0.3907,-0.9205) -- (0.3987,-0.9171) -- (0.4067,-0.9135) -- (0.4147,-0.9100) -- (0.4226,-0.9063) -- (0.4305,-0.9026) -- (0.4384,-0.8988) -- (0.4462,-0.8949) -- (0.4540,-0.8910) -- (0.4617,-0.8870) -- (0.4695,-0.8829) -- (0.4772,-0.8788) -- (0.4848,-0.8746) -- (0.4924,-0.8704) -- (0.5000,-0.8660) -- (0.5075,-0.8616) -- (0.5150,-0.8572) -- (0.5225,-0.8526) -- (0.5299,-0.8480) -- (0.5373,-0.8434) -- (0.5446,-0.8387) -- (0.5519,-0.8339) -- (0.5592,-0.8290) -- (0.5664,-0.8241) -- (0.5736,-0.8192) -- (0.5807,-0.8141) -- (0.5878,-0.8090) -- (0.5948,-0.8039) -- (0.6018,-0.7986) -- (0.6088,-0.7934) -- (0.6157,-0.7880) -- (0.6225,-0.7826) -- (0.6293,-0.7771) -- (0.6361,-0.7716) -- (0.6428,-0.7660) -- (0.6494,-0.7604) -- (0.6561,-0.7547) -- (0.6626,-0.7490) -- (0.6691,-0.7431) -- (0.6756,-0.7373) -- (0.6820,-0.7314) -- (0.6884,-0.7254) -- (0.6947,-0.7193) -- (0.7009,-0.7133) -- (0.7071,-0.7071) -- (0.7133,-0.7009) -- (0.7193,-0.6947) -- (0.7254,-0.6884) -- (0.7314,-0.6820) -- (0.7373,-0.6756) -- (0.7431,-0.6691) -- (0.7490,-0.6626) -- (0.7547,-0.6561) -- (0.7604,-0.6494) -- (0.7660,-0.6428) -- (0.7716,-0.6361) -- (0.7771,-0.6293) -- (0.7826,-0.6225) -- (0.7880,-0.6157) -- (0.7934,-0.6088) -- (0.7986,-0.6018) -- (0.8039,-0.5948) -- (0.8090,-0.5878) -- (0.8141,-0.5807) -- (0.8192,-0.5736) -- (0.8241,-0.5664) -- (0.8290,-0.5592) -- (0.8339,-0.5519) -- (0.8387,-0.5446) -- (0.8434,-0.5373) -- (0.8480,-0.5299) -- (0.8526,-0.5225) -- (0.8572,-0.5150) -- (0.8616,-0.5075) -- (0.8660,-0.5000) -- (0.8704,-0.4924) -- (0.8746,-0.4848) -- (0.8788,-0.4772) -- (0.8829,-0.4695) -- (0.8870,-0.4617) -- (0.8910,-0.4540) -- (0.8949,-0.4462) -- (0.8988,-0.4384) -- (0.9026,-0.4305) -- (0.9063,-0.4226) -- (0.9100,-0.4147) -- (0.9135,-0.4067) -- (0.9171,-0.3987) -- (0.9205,-0.3907) -- (0.9239,-0.3827) -- (0.9272,-0.3746) -- (0.9304,-0.3665) -- (0.9336,-0.3584) -- (0.9367,-0.3502) -- (0.9397,-0.3420) -- (0.9426,-0.3338) -- (0.9455,-0.3256) -- (0.9483,-0.3173) -- (0.9511,-0.3090) -- (0.9537,-0.3007) -- (0.9563,-0.2924) -- (0.9588,-0.2840) -- (0.9613,-0.2756) -- (0.9636,-0.2672) -- (0.9659,-0.2588) -- (0.9681,-0.2504) -- (0.9703,-0.2419) -- (0.9724,-0.2334) -- (0.9744,-0.2250) -- (0.9763,-0.2164) -- (0.9781,-0.2079) -- (0.9799,-0.1994) -- (0.9816,-0.1908) -- (0.9833,-0.1822) -- (0.9848,-0.1736) -- (0.9863,-0.1650) -- (0.9877,-0.1564) -- (0.9890,-0.1478) -- (0.9903,-0.1392) -- (0.9914,-0.1305) -- (0.9925,-0.1219) -- (0.9936,-0.1132) -- (0.9945,-0.1045) -- (0.9954,-0.0958) -- (0.9962,-0.0872) -- (0.9969,-0.0785) -- (0.9976,-0.0698) -- (0.9981,-0.0610) -- (0.9986,-0.0523) -- (0.9990,-0.0436) -- (0.9994,-0.0349) -- (0.9997,-0.0262) -- (0.9998,-0.0175) -- (1.0000,-0.0087) -- (1.0000,-0.0000);
  \draw[gratback] (1.0000,0.0000) -- (0.9987,-0.0463) -- (0.9950,-0.0908) -- (0.9806,-0.1792) -- (0.9567,-0.2659) -- (0.9237,-0.3500) -- (0.8819,-0.4307) -- (0.8316,-0.5074) -- (0.7734,-0.5792) -- (0.7077,-0.6454) -- (0.6353,-0.7055) -- (0.5568,-0.7588) -- (0.4730,-0.8049) -- (0.3847,-0.8432) -- (0.2927,-0.8735) -- (0.1979,-0.8955) -- (0.1012,-0.9089) -- (0.0035,-0.9135) -- (-0.0942,-0.9095) -- (-0.1910,-0.8967) -- (-0.2860,-0.8754) -- (-0.3782,-0.8457) -- (-0.4231,-0.8278) -- (-0.4730,-0.8049) -- (-0.5568,-0.7588) -- (-0.6353,-0.7055) -- (-0.7077,-0.6454) -- (-0.7734,-0.5792) -- (-0.8316,-0.5074) -- (-0.8819,-0.4307) -- (-0.9237,-0.3500) -- (-0.9567,-0.2659) -- (-0.9806,-0.1792) -- (-0.9950,-0.0908) -- (-0.9987,-0.0463) -- (-1.0000,0.0000);
  \draw[grat] (0.0000,0.9135) -- (0.0977,0.9092) -- (0.1944,0.8961) -- (0.2893,0.8745) -- (0.3815,0.8445) -- (0.4700,0.8064) -- (0.5539,0.7606) -- (0.6326,0.7075) -- (0.7053,0.6477) -- (0.7711,0.5816) -- (0.8296,0.5100) -- (0.8802,0.4335) -- (0.9224,0.3529) -- (0.9557,0.2689) -- (0.9799,0.1823) -- (0.9947,0.0940) -- (0.9985,0.0495) -- (1.0000,0.0000);
  \draw[grat] (-1.0000,0.0000) -- (-0.9985,0.0495) -- (-0.9947,0.0940) -- (-0.9799,0.1823) -- (-0.9557,0.2689) -- (-0.9224,0.3529) -- (-0.8802,0.4335) -- (-0.8296,0.5100) -- (-0.7711,0.5816) -- (-0.7053,0.6477) -- (-0.6326,0.7075) -- (-0.5539,0.7606) -- (-0.4700,0.8064) -- (-0.3815,0.8445) -- (-0.2893,0.8745) -- (-0.1944,0.8961) -- (-0.0977,0.9092) -- (-0.0000,0.9135);
  \draw[gratback] (0.5759,0.8175) -- (0.6108,0.7911) -- (0.6401,0.7657) -- (0.6940,0.7094) -- (0.7413,0.6464) -- (0.7815,0.5772) -- (0.8142,0.5025) -- (0.8391,0.4229) -- (0.8560,0.3394) -- (0.8648,0.2525) -- (0.8652,0.1633) -- (0.8574,0.0725) -- (0.8413,-0.0190) -- (0.8172,-0.1103) -- (0.7853,-0.2006) -- (0.7459,-0.2890) -- (0.6994,-0.3745) -- (0.6461,-0.4565) -- (0.5867,-0.5342) -- (0.5217,-0.6067) -- (0.4517,-0.6734) -- (0.3773,-0.7337) -- (0.2994,-0.7869) -- (0.2185,-0.8327) -- (0.1356,-0.8704) -- (0.0514,-0.8999) -- (-0.0333,-0.9207) -- (-0.1177,-0.9327) -- (-0.2009,-0.9358) -- (-0.2823,-0.9299) -- (-0.3609,-0.9152) -- (-0.4361,-0.8917) -- (-0.5071,-0.8596) -- (-0.5408,-0.8405) -- (-0.5759,-0.8175);
  \draw[grat] (0.0000,0.9135) -- (0.0786,0.9282) -- (0.1565,0.9353) -- (0.2331,0.9346) -- (0.3079,0.9262) -- (0.3800,0.9101) -- (0.4491,0.8866) -- (0.5144,0.8557) -- (0.5759,0.8175);
  \draw[grat] (-0.5759,-0.8175) -- (-0.6214,-0.7822) -- (-0.6659,-0.7405) -- (-0.7065,-0.6943) -- (-0.7428,-0.6441) -- (-0.7748,-0.5900) -- (-0.8023,-0.5325) -- (-0.8249,-0.4718) -- (-0.8413,-0.4142) -- (-0.8546,-0.3485) -- (-0.8629,-0.2807) -- (-0.8660,-0.2113) -- (-0.8644,-0.1472) -- (-0.8586,-0.0823) -- (-0.8474,-0.0104) -- (-0.8311,0.0615) -- (-0.8100,0.1330) -- (-0.7841,0.2038) -- (-0.7535,0.2734) -- (-0.7185,0.3413) -- (-0.6792,0.4072) -- (-0.6360,0.4707) -- (-0.5889,0.5315) -- (-0.5384,0.5891) -- (-0.4898,0.6384) -- (-0.4334,0.6891) -- (-0.3800,0.7316) -- (-0.3191,0.7743) -- (-0.2564,0.8124) -- (-0.1980,0.8429) -- (-0.1326,0.8716) -- (-0.0665,0.8952) -- (-0.0000,0.9135);
  \draw[gratback] (0.2286,0.9735) -- (0.2503,0.9672) -- (0.2711,0.9586) -- (0.3109,0.9345) -- (0.3476,0.9015) -- (0.3811,0.8599) -- (0.4109,0.8100) -- (0.4367,0.7524) -- (0.4584,0.6876) -- (0.4757,0.6162) -- (0.4885,0.5390) -- (0.4966,0.4565) -- (0.4999,0.3697) -- (0.4982,0.2728) -- (0.4916,0.1797) -- (0.4803,0.0848) -- (0.4645,-0.0109) -- (0.4442,-0.1065) -- (0.4196,-0.2011) -- (0.3911,-0.2937) -- (0.3588,-0.3836) -- (0.3230,-0.4697) -- (0.2842,-0.5514) -- (0.2427,-0.6278) -- (0.1988,-0.6982) -- (0.1530,-0.7619) -- (0.1058,-0.8183) -- (0.0575,-0.8669) -- (0.0087,-0.9073) -- (-0.0401,-0.9389) -- (-0.0886,-0.9615) -- (-0.1363,-0.9750) -- (-0.1826,-0.9791) -- (-0.2052,-0.9776) -- (-0.2286,-0.9735);
  \draw[grat] (0.0000,0.9135) -- (0.0314,0.9339) -- (0.0593,0.9489) -- (0.0904,0.9622) -- (0.1177,0.9708) -- (0.1447,0.9764) -- (0.1745,0.9790) -- (0.2004,0.9781) -- (0.2286,0.9735);
  \draw[grat] (-0.2286,-0.9735) -- (-0.2637,-0.9619) -- (-0.2984,-0.9432) -- (-0.3310,-0.9179) -- (-0.3612,-0.8862) -- (-0.3889,-0.8482) -- (-0.4138,-0.8042) -- (-0.4359,-0.7546) -- (-0.4549,-0.6997) -- (-0.4695,-0.6450) -- (-0.4822,-0.5811) -- (-0.4916,-0.5130) -- (-0.4975,-0.4413) -- (-0.4999,-0.3666) -- (-0.4988,-0.2892) -- (-0.4942,-0.2098) -- (-0.4862,-0.1290) -- (-0.4757,-0.0541) -- (-0.4612,0.0280) -- (-0.4434,0.1099) -- (-0.4225,0.1910) -- (-0.3986,0.2708) -- (-0.3719,0.3487) -- (-0.3426,0.4241) -- (-0.3109,0.4965) -- (-0.2770,0.5655) -- (-0.2411,0.6304) -- (-0.2036,0.6910) -- (-0.1646,0.7467) -- (-0.1245,0.7971) -- (-0.0835,0.8419) -- (-0.0419,0.8808) -- (-0.0000,0.9135);
  \draw[gratback] (0.0000,1.0000) -- (-0.0000,-1.0000);
  \draw[grat] (0.0000,0.9135) -- (0.0000,1.0000);
  \draw[grat] (-0.0000,-1.0000) -- (-0.0000,0.9135);
  \draw[gratback] (-0.2286,0.9735) -- (-0.2503,0.9672) -- (-0.2711,0.9586) -- (-0.3109,0.9345) -- (-0.3476,0.9015) -- (-0.3811,0.8599) -- (-0.4109,0.8100) -- (-0.4367,0.7524) -- (-0.4584,0.6876) -- (-0.4757,0.6162) -- (-0.4885,0.5390) -- (-0.4966,0.4565) -- (-0.4999,0.3697) -- (-0.4982,0.2728) -- (-0.4916,0.1797) -- (-0.4803,0.0848) -- (-0.4645,-0.0109) -- (-0.4442,-0.1065) -- (-0.4196,-0.2011) -- (-0.3911,-0.2937) -- (-0.3588,-0.3836) -- (-0.3230,-0.4697) -- (-0.2842,-0.5514) -- (-0.2427,-0.6278) -- (-0.1988,-0.6982) -- (-0.1530,-0.7619) -- (-0.1058,-0.8183) -- (-0.0575,-0.8669) -- (-0.0087,-0.9073) -- (0.0401,-0.9389) -- (0.0886,-0.9615) -- (0.1363,-0.9750) -- (0.1826,-0.9791) -- (0.2052,-0.9776) -- (0.2286,-0.9735);
  \draw[grat] (-0.0000,0.9135) -- (-0.0314,0.9339) -- (-0.0593,0.9489) -- (-0.0904,0.9622) -- (-0.1177,0.9708) -- (-0.1447,0.9764) -- (-0.1745,0.9790) -- (-0.2004,0.9781) -- (-0.2286,0.9735);
  \draw[grat] (0.2286,-0.9735) -- (0.2637,-0.9619) -- (0.2984,-0.9432) -- (0.3310,-0.9179) -- (0.3612,-0.8862) -- (0.3889,-0.8482) -- (0.4138,-0.8042) -- (0.4359,-0.7546) -- (0.4549,-0.6997) -- (0.4707,-0.6399) -- (0.4832,-0.5755) -- (0.4922,-0.5072) -- (0.4975,-0.4413) -- (0.4999,-0.3666) -- (0.4988,-0.2892) -- (0.4942,-0.2098) -- (0.4862,-0.1290) -- (0.4747,-0.0472) -- (0.4598,0.0349) -- (0.4418,0.1167) -- (0.4206,0.1977) -- (0.3986,0.2708) -- (0.3719,0.3487) -- (0.3426,0.4241) -- (0.3109,0.4965) -- (0.2770,0.5655) -- (0.2411,0.6304) -- (0.2036,0.6910) -- (0.1646,0.7467) -- (0.1245,0.7971) -- (0.0835,0.8419) -- (0.0419,0.8808) -- (0.0000,0.9135);
  \draw[gratback] (-0.5759,0.8175) -- (-0.6108,0.7911) -- (-0.6401,0.7657) -- (-0.6940,0.7094) -- (-0.7413,0.6464) -- (-0.7815,0.5772) -- (-0.8142,0.5025) -- (-0.8391,0.4229) -- (-0.8560,0.3394) -- (-0.8648,0.2525) -- (-0.8652,0.1633) -- (-0.8574,0.0725) -- (-0.8413,-0.0190) -- (-0.8172,-0.1103) -- (-0.7853,-0.2006) -- (-0.7459,-0.2890) -- (-0.6994,-0.3745) -- (-0.6461,-0.4565) -- (-0.5867,-0.5342) -- (-0.5217,-0.6067) -- (-0.4517,-0.6734) -- (-0.3773,-0.7337) -- (-0.2994,-0.7869) -- (-0.2185,-0.8327) -- (-0.1356,-0.8704) -- (-0.0514,-0.8999) -- (0.0333,-0.9207) -- (0.1177,-0.9327) -- (0.2009,-0.9358) -- (0.2823,-0.9299) -- (0.3609,-0.9152) -- (0.4361,-0.8917) -- (0.5071,-0.8596) -- (0.5408,-0.8405) -- (0.5759,-0.8175);
  \draw[grat] (-0.0000,0.9135) -- (-0.0786,0.9282) -- (-0.1565,0.9353) -- (-0.2331,0.9346) -- (-0.3079,0.9262) -- (-0.3800,0.9101) -- (-0.4491,0.8866) -- (-0.5144,0.8557) -- (-0.5759,0.8175);
  \draw[grat] (0.5759,-0.8175) -- (0.6214,-0.7822) -- (0.6659,-0.7405) -- (0.7065,-0.6943) -- (0.7428,-0.6441) -- (0.7748,-0.5900) -- (0.8000,-0.5378) -- (0.8231,-0.4774) -- (0.8413,-0.4142) -- (0.8546,-0.3485) -- (0.8629,-0.2807) -- (0.8660,-0.2113) -- (0.8644,-0.1472) -- (0.8586,-0.0823) -- (0.8474,-0.0104) -- (0.8311,0.0615) -- (0.8100,0.1330) -- (0.7841,0.2038) -- (0.7535,0.2734) -- (0.7185,0.3413) -- (0.6830,0.4013) -- (0.6401,0.4651) -- (0.5978,0.5207) -- (0.5479,0.5789) -- (0.4947,0.6336) -- (0.4439,0.6802) -- (0.3855,0.7275) -- (0.3248,0.7706) -- (0.2621,0.8091) -- (0.1980,0.8429) -- (0.1326,0.8716) -- (0.0665,0.8952) -- (0.0000,0.9135);
  \draw[gratback] (0.3183,0.9480) -- (0.2465,0.9681) -- (0.1671,0.9828) -- (0.0861,0.9915) -- (-0.0009,0.9945) -- (-0.0878,0.9914) -- (-0.1687,0.9826) -- (-0.2480,0.9677) -- (-0.3183,0.9480);
  \draw[grat] (0.5000,0.7912) -- (0.4973,0.8124) -- (0.4883,0.8349) -- (0.4733,0.8568) -- (0.4523,0.8778) -- (0.4257,0.8978) -- (0.3938,0.9165) -- (0.3569,0.9336) -- (0.3183,0.9480);
  \draw[grat] (-0.3183,0.9480) -- (-0.3630,0.9310) -- (-0.4033,0.9114) -- (-0.4372,0.8898) -- (-0.4642,0.8668) -- (-0.4838,0.8425) -- (-0.4958,0.8174) -- (-0.5000,0.7919) -- (-0.4963,0.7663) -- (-0.4847,0.7412) -- (-0.4655,0.7169) -- (-0.4389,0.6937) -- (-0.4053,0.6721) -- (-0.3654,0.6523) -- (-0.3197,0.6348) -- (-0.2689,0.6197) -- (-0.2139,0.6073) -- (-0.1555,0.5979) -- (-0.0947,0.5915) -- (-0.0323,0.5882) -- (0.0306,0.5882) -- (0.0929,0.5913) -- (0.1538,0.5977) -- (0.2123,0.6070) -- (0.2674,0.6193) -- (0.3183,0.6343) -- (0.3642,0.6518) -- (0.4043,0.6715) -- (0.4380,0.6931) -- (0.4648,0.7162) -- (0.4843,0.7405) -- (0.4960,0.7656) -- (0.5000,0.7912);
  \draw[gratback] (0.8369,0.5473) -- (0.8157,0.5751) -- (0.7885,0.6024) -- (0.7587,0.6266) -- (0.7210,0.6519) -- (0.6783,0.6758) -- (0.6308,0.6981) -- (0.5834,0.7171) -- (0.5277,0.7361) -- (0.4683,0.7531) -- (0.4057,0.7680) -- (0.3401,0.7807) -- (0.2780,0.7904) -- (0.2083,0.7987) -- (0.1371,0.8046) -- (-0.0015,0.8090) -- (-0.0741,0.8077) -- (-0.1461,0.8040) -- (-0.2808,0.7900) -- (-0.3485,0.7792) -- (-0.4083,0.7674) -- (-0.4709,0.7524) -- (-0.5301,0.7353) -- (-0.5856,0.7163) -- (-0.6370,0.6954) -- (-0.6839,0.6729) -- (-0.7227,0.6509) -- (-0.7601,0.6256) -- (-0.7898,0.6013) -- (-0.8167,0.5739) -- (-0.8369,0.5473);
  \draw[grat] (0.8660,0.4568) -- (0.8643,0.4789) -- (0.8584,0.5034) -- (0.8495,0.5253) -- (0.8369,0.5473);
  \draw[grat] (-0.8369,0.5473) -- (-0.8563,0.5095) -- (-0.8651,0.4728) -- (-0.8645,0.4359) -- (-0.8544,0.3992) -- (-0.8349,0.3631) -- (-0.8062,0.3281) -- (-0.7687,0.2945) -- (-0.7193,0.2606) -- (-0.6649,0.2311) -- (-0.5989,0.2023) -- (-0.5301,0.1782) -- (-0.4555,0.1572) -- (-0.3759,0.1394) -- (-0.2922,0.1252) -- (-0.1994,0.1140) -- (-0.1102,0.1074) -- (-0.0197,0.1046) -- (0.0771,0.1059) -- (0.1669,0.1111) -- (0.2549,0.1201) -- (0.3401,0.1328) -- (0.4216,0.1491) -- (0.4985,0.1687) -- (0.5698,0.1915) -- (0.6349,0.2172) -- (0.6967,0.2475) -- (0.7467,0.2783) -- (0.7885,0.3111) -- (0.8235,0.3478) -- (0.8471,0.3835) -- (0.8613,0.4199) -- (0.8660,0.4568);
  \draw[equatorback] (1.0000,0.0000) -- (0.9952,0.0397) -- (0.9809,0.0791) -- (0.9572,0.1177) -- (0.9244,0.1552) -- (0.8827,0.1911) -- (0.8326,0.2253) -- (0.7745,0.2573) -- (0.7090,0.2869) -- (0.6367,0.3136) -- (0.5583,0.3374) -- (0.4746,0.3580) -- (0.3863,0.3752) -- (0.2944,0.3887) -- (0.1927,0.3991) -- (0.0960,0.4049) -- (-0.0017,0.4067) -- (-0.0994,0.4047) -- (-0.1962,0.3988) -- (-0.2910,0.3891) -- (-0.3831,0.3757) -- (-0.4715,0.3587) -- (-0.5554,0.3382) -- (-0.6340,0.3146) -- (-0.7065,0.2879) -- (-0.7722,0.2584) -- (-0.8306,0.2265) -- (-0.8810,0.1924) -- (-0.9230,0.1565) -- (-0.9562,0.1190) -- (-0.9802,0.0805) -- (-0.9949,0.0411) -- (-0.9986,0.0213) -- (-1.0000,0.0000);
  \draw[equator] (1.0000,0.0000) -- (1.0000,0.0000);
  \draw[equator] (-1.0000,0.0000) -- (-0.9986,-0.0213) -- (-0.9949,-0.0411) -- (-0.9802,-0.0805) -- (-0.9562,-0.1190) -- (-0.9230,-0.1565) -- (-0.8810,-0.1924) -- (-0.8306,-0.2265) -- (-0.7722,-0.2584) -- (-0.7065,-0.2879) -- (-0.6340,-0.3146) -- (-0.5554,-0.3382) -- (-0.4715,-0.3587) -- (-0.3831,-0.3757) -- (-0.2910,-0.3891) -- (-0.1962,-0.3988) -- (-0.0994,-0.4047) -- (-0.0017,-0.4067) -- (0.1029,-0.4046) -- (0.1996,-0.3986) -- (0.2944,-0.3887) -- (0.3863,-0.3752) -- (0.4746,-0.3580) -- (0.5583,-0.3374) -- (0.6367,-0.3136) -- (0.7090,-0.2869) -- (0.7745,-0.2573) -- (0.8326,-0.2253) -- (0.8827,-0.1911) -- (0.9244,-0.1552) -- (0.9572,-0.1177) -- (0.9809,-0.0791) -- (0.9952,-0.0397) -- (1.0000,-0.0000);
  \draw[gratback] (0.8660,-0.4568) -- (0.8613,-0.4199) -- (0.8471,-0.3835) -- (0.8235,-0.3478) -- (0.7910,-0.3134) -- (0.7497,-0.2805) -- (0.6967,-0.2475) -- (0.6390,-0.2190) -- (0.5744,-0.1931) -- (0.5034,-0.1701) -- (0.4269,-0.1503) -- (0.3401,-0.1328) -- (0.2549,-0.1201) -- (0.1669,-0.1111) -- (0.0771,-0.1059) -- (-0.0197,-0.1046) -- (-0.1102,-0.1074) -- (-0.1994,-0.1140) -- (-0.2922,-0.1252) -- (-0.3759,-0.1394) -- (-0.4555,-0.1572) -- (-0.5349,-0.1797) -- (-0.6032,-0.2040) -- (-0.6649,-0.2311) -- (-0.7193,-0.2606) -- (-0.7687,-0.2945) -- (-0.8062,-0.3281) -- (-0.8349,-0.3631) -- (-0.8544,-0.3992) -- (-0.8645,-0.4359) -- (-0.8651,-0.4728) -- (-0.8563,-0.5095) -- (-0.8369,-0.5473);
  \draw[gratback] (0.8369,-0.5473) -- (0.8495,-0.5253) -- (0.8584,-0.5034) -- (0.8643,-0.4789) -- (0.8660,-0.4568);
  \draw[grat] (-0.8369,-0.5473) -- (-0.8167,-0.5739) -- (-0.7898,-0.6013) -- (-0.7601,-0.6256) -- (-0.7227,-0.6509) -- (-0.6839,-0.6729) -- (-0.6370,-0.6954) -- (-0.5856,-0.7163) -- (-0.5301,-0.7353) -- (-0.4709,-0.7524) -- (-0.4083,-0.7674) -- (-0.3485,-0.7792) -- (-0.2808,-0.7900) -- (-0.2112,-0.7984) -- (-0.1401,-0.8044) -- (-0.0015,-0.8090) -- (0.1371,-0.8046) -- (0.2083,-0.7987) -- (0.2780,-0.7904) -- (0.3457,-0.7797) -- (0.4110,-0.7668) -- (0.4683,-0.7531) -- (0.5277,-0.7361) -- (0.5834,-0.7171) -- (0.6349,-0.6963) -- (0.6783,-0.6758) -- (0.7210,-0.6519) -- (0.7557,-0.6288) -- (0.7885,-0.6024) -- (0.8157,-0.5751) -- (0.8369,-0.5473);
  \draw[gratback] (0.5000,-0.7912) -- (0.4960,-0.7656) -- (0.4843,-0.7405) -- (0.4648,-0.7162) -- (0.4380,-0.6931) -- (0.4043,-0.6715) -- (0.3642,-0.6518) -- (0.3183,-0.6343) -- (0.2674,-0.6193) -- (0.2123,-0.6070) -- (0.1538,-0.5977) -- (0.0929,-0.5913) -- (0.0306,-0.5882) -- (-0.0323,-0.5882) -- (-0.0947,-0.5915) -- (-0.1555,-0.5979) -- (-0.2139,-0.6073) -- (-0.2689,-0.6197) -- (-0.3197,-0.6348) -- (-0.3654,-0.6523) -- (-0.4053,-0.6721) -- (-0.4389,-0.6937) -- (-0.4655,-0.7169) -- (-0.4847,-0.7412) -- (-0.4963,-0.7663) -- (-0.5000,-0.7919) -- (-0.4958,-0.8174) -- (-0.4838,-0.8425) -- (-0.4642,-0.8668) -- (-0.4372,-0.8898) -- (-0.4033,-0.9114) -- (-0.3630,-0.9310) -- (-0.3183,-0.9480);
  \draw[gratback] (0.3183,-0.9480) -- (0.3569,-0.9336) -- (0.3938,-0.9165) -- (0.4257,-0.8978) -- (0.4523,-0.8778) -- (0.4733,-0.8568) -- (0.4883,-0.8349) -- (0.4973,-0.8124) -- (0.5000,-0.7912);
  \draw[grat] (-0.3183,-0.9480) -- (-0.2480,-0.9677) -- (-0.1687,-0.9826) -- (-0.0878,-0.9914) -- (-0.0009,-0.9945) -- (0.0826,-0.9917) -- (0.1671,-0.9828) -- (0.2465,-0.9681) -- (0.3183,-0.9480);
  \draw[gratback] (0.0000,-0.9135) -- (0.0000,-0.9135);
  \fill[polemark] (0.0000,0.9135) circle (0.022);


==> figures/tikz/frame_min.tikz <==
% minimal sphere frame for the catalogue: limb and equator only
  \draw[limb] (1.0000,0.0000) -- (1.0000,0.0087) -- (0.9998,0.0175) -- (0.9997,0.0262) -- (0.9994,0.0349) -- (0.9990,0.0436) -- (0.9986,0.0523) -- (0.9981,0.0610) -- (0.9976,0.0698) -- (0.9969,0.0785) -- (0.9962,0.0872) -- (0.9954,0.0958) -- (0.9945,0.1045) -- (0.9936,0.1132) -- (0.9925,0.1219) -- (0.9914,0.1305) -- (0.9903,0.1392) -- (0.9890,0.1478) -- (0.9877,0.1564) -- (0.9863,0.1650) -- (0.9848,0.1736) -- (0.9833,0.1822) -- (0.9816,0.1908) -- (0.9799,0.1994) -- (0.9781,0.2079) -- (0.9763,0.2164) -- (0.9744,0.2250) -- (0.9724,0.2334) -- (0.9703,0.2419) -- (0.9681,0.2504) -- (0.9659,0.2588) -- (0.9636,0.2672) -- (0.9613,0.2756) -- (0.9588,0.2840) -- (0.9563,0.2924) -- (0.9537,0.3007) -- (0.9511,0.3090) -- (0.9483,0.3173) -- (0.9455,0.3256) -- (0.9426,0.3338) -- (0.9397,0.3420) -- (0.9367,0.3502) -- (0.9336,0.3584) -- (0.9304,0.3665) -- (0.9272,0.3746) -- (0.9239,0.3827) -- (0.9205,0.3907) -- (0.9171,0.3987) -- (0.9135,0.4067) -- (0.9100,0.4147) -- (0.9063,0.4226) -- (0.9026,0.4305) -- (0.8988,0.4384) -- (0.8949,0.4462) -- (0.8910,0.4540) -- (0.8870,0.4617) -- (0.8829,0.4695) -- (0.8788,0.4772) -- (0.8746,0.4848) -- (0.8704,0.4924) -- (0.8660,0.5000) -- (0.8616,0.5075) -- (0.8572,0.5150) -- (0.8526,0.5225) -- (0.8480,0.5299) -- (0.8434,0.5373) -- (0.8387,0.5446) -- (0.8339,0.5519) -- (0.8290,0.5592) -- (0.8241,0.5664) -- (0.8192,0.5736) -- (0.8141,0.5807) -- (0.8090,0.5878) -- (0.8039,0.5948) -- (0.7986,0.6018) -- (0.7934,0.6088) -- (0.7880,0.6157) -- (0.7826,0.6225) -- (0.7771,0.6293) -- (0.7716,0.6361) -- (0.7660,0.6428) -- (0.7604,0.6494) -- (0.7547,0.6561) -- (0.7490,0.6626) -- (0.7431,0.6691) -- (0.7373,0.6756) -- (0.7314,0.6820) -- (0.7254,0.6884) -- (0.7193,0.6947) -- (0.7133,0.7009) -- (0.7071,0.7071) -- (0.7009,0.7133) -- (0.6947,0.7193) -- (0.6884,0.7254) -- (0.6820,0.7314) -- (0.6756,0.7373) -- (0.6691,0.7431) -- (0.6626,0.7490) -- (0.6561,0.7547) -- (0.6494,0.7604) -- (0.6428,0.7660) -- (0.6361,0.7716) -- (0.6293,0.7771) -- (0.6225,0.7826) -- (0.6157,0.7880) -- (0.6088,0.7934) -- (0.6018,0.7986) -- (0.5948,0.8039) -- (0.5878,0.8090) -- (0.5807,0.8141) -- (0.5736,0.8192) -- (0.5664,0.8241) -- (0.5592,0.8290) -- (0.5519,0.8339) -- (0.5446,0.8387) -- (0.5373,0.8434) -- (0.5299,0.8480) -- (0.5225,0.8526) -- (0.5150,0.8572) -- (0.5075,0.8616) -- (0.5000,0.8660) -- (0.4924,0.8704) -- (0.4848,0.8746) -- (0.4772,0.8788) -- (0.4695,0.8829) -- (0.4617,0.8870) -- (0.4540,0.8910) -- (0.4462,0.8949) -- (0.4384,0.8988) -- (0.4305,0.9026) -- (0.4226,0.9063) -- (0.4147,0.9100) -- (0.4067,0.9135) -- (0.3987,0.9171) -- (0.3907,0.9205) -- (0.3827,0.9239) -- (0.3746,0.9272) -- (0.3665,0.9304) -- (0.3584,0.9336) -- (0.3502,0.9367) -- (0.3420,0.9397) -- (0.3338,0.9426) -- (0.3256,0.9455) -- (0.3173,0.9483) -- (0.3090,0.9511) -- (0.3007,0.9537) -- (0.2924,0.9563) -- (0.2840,0.9588) -- (0.2756,0.9613) -- (0.2672,0.9636) -- (0.2588,0.9659) -- (0.2504,0.9681) -- (0.2419,0.9703) -- (0.2334,0.9724) -- (0.2250,0.9744) -- (0.2164,0.9763) -- (0.2079,0.9781) -- (0.1994,0.9799) -- (0.1908,0.9816) -- (0.1822,0.9833) -- (0.1736,0.9848) -- (0.1650,0.9863) -- (0.1564,0.9877) -- (0.1478,0.9890) -- (0.1392,0.9903) -- (0.1305,0.9914) -- (0.1219,0.9925) -- (0.1132,0.9936) -- (0.1045,0.9945) -- (0.0958,0.9954) -- (0.0872,0.9962) -- (0.0785,0.9969) -- (0.0698,0.9976) -- (0.0610,0.9981) -- (0.0523,0.9986) -- (0.0436,0.9990) -- (0.0349,0.9994) -- (0.0262,0.9997) -- (0.0175,0.9998) -- (0.0087,1.0000) -- (0.0000,1.0000) -- (-0.0087,1.0000) -- (-0.0175,0.9998) -- (-0.0262,0.9997) -- (-0.0349,0.9994) -- (-0.0436,0.9990) -- (-0.0523,0.9986) -- (-0.0610,0.9981) -- (-0.0698,0.9976) -- (-0.0785,0.9969) -- (-0.0872,0.9962) -- (-0.0958,0.9954) -- (-0.1045,0.9945) -- (-0.1132,0.9936) -- (-0.1219,0.9925) -- (-0.1305,0.9914) -- (-0.1392,0.9903) -- (-0.1478,0.9890) -- (-0.1564,0.9877) -- (-0.1650,0.9863) -- (-0.1736,0.9848) -- (-0.1822,0.9833) -- (-0.1908,0.9816) -- (-0.1994,0.9799) -- (-0.2079,0.9781) -- (-0.2164,0.9763) -- (-0.2250,0.9744) -- (-0.2334,0.9724) -- (-0.2419,0.9703) -- (-0.2504,0.9681) -- (-0.2588,0.9659) -- (-0.2672,0.9636) -- (-0.2756,0.9613) -- (-0.2840,0.9588) -- (-0.2924,0.9563) -- (-0.3007,0.9537) -- (-0.3090,0.9511) -- (-0.3173,0.9483) -- (-0.3256,0.9455) -- (-0.3338,0.9426) -- (-0.3420,0.9397) -- (-0.3502,0.9367) -- (-0.3584,0.9336) -- (-0.3665,0.9304) -- (-0.3746,0.9272) -- (-0.3827,0.9239) -- (-0.3907,0.9205) -- (-0.3987,0.9171) -- (-0.4067,0.9135) -- (-0.4147,0.9100) -- (-0.4226,0.9063) -- (-0.4305,0.9026) -- (-0.4384,0.8988) -- (-0.4462,0.8949) -- (-0.4540,0.8910) -- (-0.4617,0.8870) -- (-0.4695,0.8829) -- (-0.4772,0.8788) -- (-0.4848,0.8746) -- (-0.4924,0.8704) -- (-0.5000,0.8660) -- (-0.5075,0.8616) -- (-0.5150,0.8572) -- (-0.5225,0.8526) -- (-0.5299,0.8480) -- (-0.5373,0.8434) -- (-0.5446,0.8387) -- (-0.5519,0.8339) -- (-0.5592,0.8290) -- (-0.5664,0.8241) -- (-0.5736,0.8192) -- (-0.5807,0.8141) -- (-0.5878,0.8090) -- (-0.5948,0.8039) -- (-0.6018,0.7986) -- (-0.6088,0.7934) -- (-0.6157,0.7880) -- (-0.6225,0.7826) -- (-0.6293,0.7771) -- (-0.6361,0.7716) -- (-0.6428,0.7660) -- (-0.6494,0.7604) -- (-0.6561,0.7547) -- (-0.6626,0.7490) -- (-0.6691,0.7431) -- (-0.6756,0.7373) -- (-0.6820,0.7314) -- (-0.6884,0.7254) -- (-0.6947,0.7193) -- (-0.7009,0.7133) -- (-0.7071,0.7071) -- (-0.7133,0.7009) -- (-0.7193,0.6947) -- (-0.7254,0.6884) -- (-0.7314,0.6820) -- (-0.7373,0.6756) -- (-0.7431,0.6691) -- (-0.7490,0.6626) -- (-0.7547,0.6561) -- (-0.7604,0.6494) -- (-0.7660,0.6428) -- (-0.7716,0.6361) -- (-0.7771,0.6293) -- (-0.7826,0.6225) -- (-0.7880,0.6157) -- (-0.7934,0.6088) -- (-0.7986,0.6018) -- (-0.8039,0.5948) -- (-0.8090,0.5878) -- (-0.8141,0.5807) -- (-0.8192,0.5736) -- (-0.8241,0.5664) -- (-0.8290,0.5592) -- (-0.8339,0.5519) -- (-0.8387,0.5446) -- (-0.8434,0.5373) -- (-0.8480,0.5299) -- (-0.8526,0.5225) -- (-0.8572,0.5150) -- (-0.8616,0.5075) -- (-0.8660,0.5000) -- (-0.8704,0.4924) -- (-0.8746,0.4848) -- (-0.8788,0.4772) -- (-0.8829,0.4695) -- (-0.8870,0.4617) -- (-0.8910,0.4540) -- (-0.8949,0.4462) -- (-0.8988,0.4384) -- (-0.9026,0.4305) -- (-0.9063,0.4226) -- (-0.9100,0.4147) -- (-0.9135,0.4067) -- (-0.9171,0.3987) -- (-0.9205,0.3907) -- (-0.9239,0.3827) -- (-0.9272,0.3746) -- (-0.9304,0.3665) -- (-0.9336,0.3584) -- (-0.9367,0.3502) -- (-0.9397,0.3420) -- (-0.9426,0.3338) -- (-0.9455,0.3256) -- (-0.9483,0.3173) -- (-0.9511,0.3090) -- (-0.9537,0.3007) -- (-0.9563,0.2924) -- (-0.9588,0.2840) -- (-0.9613,0.2756) -- (-0.9636,0.2672) -- (-0.9659,0.2588) -- (-0.9681,0.2504) -- (-0.9703,0.2419) -- (-0.9724,0.2334) -- (-0.9744,0.2250) -- (-0.9763,0.2164) -- (-0.9781,0.2079) -- (-0.9799,0.1994) -- (-0.9816,0.1908) -- (-0.9833,0.1822) -- (-0.9848,0.1736) -- (-0.9863,0.1650) -- (-0.9877,0.1564) -- (-0.9890,0.1478) -- (-0.9903,0.1392) -- (-0.9914,0.1305) -- (-0.9925,0.1219) -- (-0.9936,0.1132) -- (-0.9945,0.1045) -- (-0.9954,0.0958) -- (-0.9962,0.0872) -- (-0.9969,0.0785) -- (-0.9976,0.0698) -- (-0.9981,0.0610) -- (-0.9986,0.0523) -- (-0.9990,0.0436) -- (-0.9994,0.0349) -- (-0.9997,0.0262) -- (-0.9998,0.0175) -- (-1.0000,0.0087) -- (-1.0000,0.0000) -- (-1.0000,-0.0087) -- (-0.9998,-0.0175) -- (-0.9997,-0.0262) -- (-0.9994,-0.0349) -- (-0.9990,-0.0436) -- (-0.9986,-0.0523) -- (-0.9981,-0.0610) -- (-0.9976,-0.0698) -- (-0.9969,-0.0785) -- (-0.9962,-0.0872) -- (-0.9954,-0.0958) -- (-0.9945,-0.1045) -- (-0.9936,-0.1132) -- (-0.9925,-0.1219) -- (-0.9914,-0.1305) -- (-0.9903,-0.1392) -- (-0.9890,-0.1478) -- (-0.9877,-0.1564) -- (-0.9863,-0.1650) -- (-0.9848,-0.1736) -- (-0.9833,-0.1822) -- (-0.9816,-0.1908) -- (-0.9799,-0.1994) -- (-0.9781,-0.2079) -- (-0.9763,-0.2164) -- (-0.9744,-0.2250) -- (-0.9724,-0.2334) -- (-0.9703,-0.2419) -- (-0.9681,-0.2504) -- (-0.9659,-0.2588) -- (-0.9636,-0.2672) -- (-0.9613,-0.2756) -- (-0.9588,-0.2840) -- (-0.9563,-0.2924) -- (-0.9537,-0.3007) -- (-0.9511,-0.3090) -- (-0.9483,-0.3173) -- (-0.9455,-0.3256) -- (-0.9426,-0.3338) -- (-0.9397,-0.3420) -- (-0.9367,-0.3502) -- (-0.9336,-0.3584) -- (-0.9304,-0.3665) -- (-0.9272,-0.3746) -- (-0.9239,-0.3827) -- (-0.9205,-0.3907) -- (-0.9171,-0.3987) -- (-0.9135,-0.4067) -- (-0.9100,-0.4147) -- (-0.9063,-0.4226) -- (-0.9026,-0.4305) -- (-0.8988,-0.4384) -- (-0.8949,-0.4462) -- (-0.8910,-0.4540) -- (-0.8870,-0.4617) -- (-0.8829,-0.4695) -- (-0.8788,-0.4772) -- (-0.8746,-0.4848) -- (-0.8704,-0.4924) -- (-0.8660,-0.5000) -- (-0.8616,-0.5075) -- (-0.8572,-0.5150) -- (-0.8526,-0.5225) -- (-0.8480,-0.5299) -- (-0.8434,-0.5373) -- (-0.8387,-0.5446) -- (-0.8339,-0.5519) -- (-0.8290,-0.5592) -- (-0.8241,-0.5664) -- (-0.8192,-0.5736) -- (-0.8141,-0.5807) -- (-0.8090,-0.5878) -- (-0.8039,-0.5948) -- (-0.7986,-0.6018) -- (-0.7934,-0.6088) -- (-0.7880,-0.6157) -- (-0.7826,-0.6225) -- (-0.7771,-0.6293) -- (-0.7716,-0.6361) -- (-0.7660,-0.6428) -- (-0.7604,-0.6494) -- (-0.7547,-0.6561) -- (-0.7490,-0.6626) -- (-0.7431,-0.6691) -- (-0.7373,-0.6756) -- (-0.7314,-0.6820) -- (-0.7254,-0.6884) -- (-0.7193,-0.6947) -- (-0.7133,-0.7009) -- (-0.7071,-0.7071) -- (-0.7009,-0.7133) -- (-0.6947,-0.7193) -- (-0.6884,-0.7254) -- (-0.6820,-0.7314) -- (-0.6756,-0.7373) -- (-0.6691,-0.7431) -- (-0.6626,-0.7490) -- (-0.6561,-0.7547) -- (-0.6494,-0.7604) -- (-0.6428,-0.7660) -- (-0.6361,-0.7716) -- (-0.6293,-0.7771) -- (-0.6225,-0.7826) -- (-0.6157,-0.7880) -- (-0.6088,-0.7934) -- (-0.6018,-0.7986) -- (-0.5948,-0.8039) -- (-0.5878,-0.8090) -- (-0.5807,-0.8141) -- (-0.5736,-0.8192) -- (-0.5664,-0.8241) -- (-0.5592,-0.8290) -- (-0.5519,-0.8339) -- (-0.5446,-0.8387) -- (-0.5373,-0.8434) -- (-0.5299,-0.8480) -- (-0.5225,-0.8526) -- (-0.5150,-0.8572) -- (-0.5075,-0.8616) -- (-0.5000,-0.8660) -- (-0.4924,-0.8704) -- (-0.4848,-0.8746) -- (-0.4772,-0.8788) -- (-0.4695,-0.8829) -- (-0.4617,-0.8870) -- (-0.4540,-0.8910) -- (-0.4462,-0.8949) -- (-0.4384,-0.8988) -- (-0.4305,-0.9026) -- (-0.4226,-0.9063) -- (-0.4147,-0.9100) -- (-0.4067,-0.9135) -- (-0.3987,-0.9171) -- (-0.3907,-0.9205) -- (-0.3827,-0.9239) -- (-0.3746,-0.9272) -- (-0.3665,-0.9304) -- (-0.3584,-0.9336) -- (-0.3502,-0.9367) -- (-0.3420,-0.9397) -- (-0.3338,-0.9426) -- (-0.3256,-0.9455) -- (-0.3173,-0.9483) -- (-0.3090,-0.9511) -- (-0.3007,-0.9537) -- (-0.2924,-0.9563) -- (-0.2840,-0.9588) -- (-0.2756,-0.9613) -- (-0.2672,-0.9636) -- (-0.2588,-0.9659) -- (-0.2504,-0.9681) -- (-0.2419,-0.9703) -- (-0.2334,-0.9724) -- (-0.2250,-0.9744) -- (-0.2164,-0.9763) -- (-0.2079,-0.9781) -- (-0.1994,-0.9799) -- (-0.1908,-0.9816) -- (-0.1822,-0.9833) -- (-0.1736,-0.9848) -- (-0.1650,-0.9863) -- (-0.1564,-0.9877) -- (-0.1478,-0.9890) -- (-0.1392,-0.9903) -- (-0.1305,-0.9914) -- (-0.1219,-0.9925) -- (-0.1132,-0.9936) -- (-0.1045,-0.9945) -- (-0.0958,-0.9954) -- (-0.0872,-0.9962) -- (-0.0785,-0.9969) -- (-0.0698,-0.9976) -- (-0.0610,-0.9981) -- (-0.0523,-0.9986) -- (-0.0436,-0.9990) -- (-0.0349,-0.9994) -- (-0.0262,-0.9997) -- (-0.0175,-0.9998) -- (-0.0087,-1.0000) -- (-0.0000,-1.0000) -- (0.0087,-1.0000) -- (0.0175,-0.9998) -- (0.0262,-0.9997) -- (0.0349,-0.9994) -- (0.0436,-0.9990) -- (0.0523,-0.9986) -- (0.0610,-0.9981) -- (0.0698,-0.9976) -- (0.0785,-0.9969) -- (0.0872,-0.9962) -- (0.0958,-0.9954) -- (0.1045,-0.9945) -- (0.1132,-0.9936) -- (0.1219,-0.9925) -- (0.1305,-0.9914) -- (0.1392,-0.9903) -- (0.1478,-0.9890) -- (0.1564,-0.9877) -- (0.1650,-0.9863) -- (0.1736,-0.9848) -- (0.1822,-0.9833) -- (0.1908,-0.9816) -- (0.1994,-0.9799) -- (0.2079,-0.9781) -- (0.2164,-0.9763) -- (0.2250,-0.9744) -- (0.2334,-0.9724) -- (0.2419,-0.9703) -- (0.2504,-0.9681) -- (0.2588,-0.9659) -- (0.2672,-0.9636) -- (0.2756,-0.9613) -- (0.2840,-0.9588) -- (0.2924,-0.9563) -- (0.3007,-0.9537) -- (0.3090,-0.9511) -- (0.3173,-0.9483) -- (0.3256,-0.9455) -- (0.3338,-0.9426) -- (0.3420,-0.9397) -- (0.3502,-0.9367) -- (0.3584,-0.9336) -- (0.3665,-0.9304) -- (0.3746,-0.9272) -- (0.3827,-0.9239) -- (0.3907,-0.9205) -- (0.3987,-0.9171) -- (0.4067,-0.9135) -- (0.4147,-0.9100) -- (0.4226,-0.9063) -- (0.4305,-0.9026) -- (0.4384,-0.8988) -- (0.4462,-0.8949) -- (0.4540,-0.8910) -- (0.4617,-0.8870) -- (0.4695,-0.8829) -- (0.4772,-0.8788) -- (0.4848,-0.8746) -- (0.4924,-0.8704) -- (0.5000,-0.8660) -- (0.5075,-0.8616) -- (0.5150,-0.8572) -- (0.5225,-0.8526) -- (0.5299,-0.8480) -- (0.5373,-0.8434) -- (0.5446,-0.8387) -- (0.5519,-0.8339) -- (0.5592,-0.8290) -- (0.5664,-0.8241) -- (0.5736,-0.8192) -- (0.5807,-0.8141) -- (0.5878,-0.8090) -- (0.5948,-0.8039) -- (0.6018,-0.7986) -- (0.6088,-0.7934) -- (0.6157,-0.7880) -- (0.6225,-0.7826) -- (0.6293,-0.7771) -- (0.6361,-0.7716) -- (0.6428,-0.7660) -- (0.6494,-0.7604) -- (0.6561,-0.7547) -- (0.6626,-0.7490) -- (0.6691,-0.7431) -- (0.6756,-0.7373) -- (0.6820,-0.7314) -- (0.6884,-0.7254) -- (0.6947,-0.7193) -- (0.7009,-0.7133) -- (0.7071,-0.7071) -- (0.7133,-0.7009) -- (0.7193,-0.6947) -- (0.7254,-0.6884) -- (0.7314,-0.6820) -- (0.7373,-0.6756) -- (0.7431,-0.6691) -- (0.7490,-0.6626) -- (0.7547,-0.6561) -- (0.7604,-0.6494) -- (0.7660,-0.6428) -- (0.7716,-0.6361) -- (0.7771,-0.6293) -- (0.7826,-0.6225) -- (0.7880,-0.6157) -- (0.7934,-0.6088) -- (0.7986,-0.6018) -- (0.8039,-0.5948) -- (0.8090,-0.5878) -- (0.8141,-0.5807) -- (0.8192,-0.5736) -- (0.8241,-0.5664) -- (0.8290,-0.5592) -- (0.8339,-0.5519) -- (0.8387,-0.5446) -- (0.8434,-0.5373) -- (0.8480,-0.5299) -- (0.8526,-0.5225) -- (0.8572,-0.5150) -- (0.8616,-0.5075) -- (0.8660,-0.5000) -- (0.8704,-0.4924) -- (0.8746,-0.4848) -- (0.8788,-0.4772) -- (0.8829,-0.4695) -- (0.8870,-0.4617) -- (0.8910,-0.4540) -- (0.8949,-0.4462) -- (0.8988,-0.4384) -- (0.9026,-0.4305) -- (0.9063,-0.4226) -- (0.9100,-0.4147) -- (0.9135,-0.4067) -- (0.9171,-0.3987) -- (0.9205,-0.3907) -- (0.9239,-0.3827) -- (0.9272,-0.3746) -- (0.9304,-0.3665) -- (0.9336,-0.3584) -- (0.9367,-0.3502) -- (0.9397,-0.3420) -- (0.9426,-0.3338) -- (0.9455,-0.3256) -- (0.9483,-0.3173) -- (0.9511,-0.3090) -- (0.9537,-0.3007) -- (0.9563,-0.2924) -- (0.9588,-0.2840) -- (0.9613,-0.2756) -- (0.9636,-0.2672) -- (0.9659,-0.2588) -- (0.9681,-0.2504) -- (0.9703,-0.2419) -- (0.9724,-0.2334) -- (0.9744,-0.2250) -- (0.9763,-0.2164) -- (0.9781,-0.2079) -- (0.9799,-0.1994) -- (0.9816,-0.1908) -- (0.9833,-0.1822) -- (0.9848,-0.1736) -- (0.9863,-0.1650) -- (0.9877,-0.1564) -- (0.9890,-0.1478) -- (0.9903,-0.1392) -- (0.9914,-0.1305) -- (0.9925,-0.1219) -- (0.9936,-0.1132) -- (0.9945,-0.1045) -- (0.9954,-0.0958) -- (0.9962,-0.0872) -- (0.9969,-0.0785) -- (0.9976,-0.0698) -- (0.9981,-0.0610) -- (0.9986,-0.0523) -- (0.9990,-0.0436) -- (0.9994,-0.0349) -- (0.9997,-0.0262) -- (0.9998,-0.0175) -- (1.0000,-0.0087) -- (1.0000,-0.0000);
  \draw[equatorback] (1.0000,0.0000) -- (0.9952,0.0397) -- (0.9809,0.0791) -- (0.9572,0.1177) -- (0.9244,0.1552) -- (0.8827,0.1911) -- (0.8326,0.2253) -- (0.7745,0.2573) -- (0.7090,0.2869) -- (0.6367,0.3136) -- (0.5583,0.3374) -- (0.4746,0.3580) -- (0.3863,0.3752) -- (0.2944,0.3887) -- (0.1927,0.3991) -- (0.0960,0.4049) -- (-0.0017,0.4067) -- (-0.0994,0.4047) -- (-0.1962,0.3988) -- (-0.2910,0.3891) -- (-0.3831,0.3757) -- (-0.4715,0.3587) -- (-0.5554,0.3382) -- (-0.6340,0.3146) -- (-0.7065,0.2879) -- (-0.7722,0.2584) -- (-0.8306,0.2265) -- (-0.8810,0.1924) -- (-0.9230,0.1565) -- (-0.9562,0.1190) -- (-0.9802,0.0805) -- (-0.9949,0.0411) -- (-0.9986,0.0213) -- (-1.0000,0.0000);
  \draw[equator] (1.0000,0.0000) -- (1.0000,0.0000);
  \draw[equator] (-1.0000,0.0000) -- (-0.9986,-0.0213) -- (-0.9949,-0.0411) -- (-0.9802,-0.0805) -- (-0.9562,-0.1190) -- (-0.9230,-0.1565) -- (-0.8810,-0.1924) -- (-0.8306,-0.2265) -- (-0.7722,-0.2584) -- (-0.7065,-0.2879) -- (-0.6340,-0.3146) -- (-0.5554,-0.3382) -- (-0.4715,-0.3587) -- (-0.3831,-0.3757) -- (-0.2910,-0.3891) -- (-0.1962,-0.3988) -- (-0.0994,-0.4047) -- (-0.0017,-0.4067) -- (0.1029,-0.4046) -- (0.1996,-0.3986) -- (0.2944,-0.3887) -- (0.3863,-0.3752) -- (0.4746,-0.3580) -- (0.5583,-0.3374) -- (0.6367,-0.3136) -- (0.7090,-0.2869) -- (0.7745,-0.2573) -- (0.8326,-0.2253) -- (0.8827,-0.1911) -- (0.9244,-0.1552) -- (0.9572,-0.1177) -- (0.9809,-0.0791) -- (0.9952,-0.0397) -- (1.0000,-0.0000);

